Optimization of ReaxFF parameters for the $\mathrm{Mo-S}$ system using random optimization and coordinate search

ReaxFF is a molecular dynamics method that can be considered a good approximation to quantum methods for investigating reactive molecular systems consisting of ten thousand to one hundred thousand atoms. While ReaxFF is usually a much faster alternative to quantum methods, the force field consists of nearly 100 parameters per element, which makes the force field development a high dimensional optimization problem. In addition to the high-dimensionality, non-convexity and non-continuity make it a hard problem to optimize. We use random optimization along with coordinate search strategies to optimize efficiently and sample new parameter points that yield good molecular properties close to predefined `reference values' obtained from quantum mechanical methods for the $\mathrm{Mo-S}$ system. We also provide empirical error guaranties starting from any random sample of inputs. We discover new points for the $\mathrm{Mo-S}$ system at adjusted error levels of $13{,}000$ as compared to Sengul et al. (2022) at $70{,}000$ levels under the same loss function, registering over $80\%$ improvement. We also extend our algorithm to an out-of-sample system, $\mathrm{W-S}$, with no training data to record over $70\%$ improvement over Sengul et al. (2021).

==> figures/Chapter3/BruteSearch-Box.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-10 20:56:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (372.28,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92,175.41) -- ( 63.42,179.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92,179.91) -- ( 63.42,175.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.72,164.85) -- ( 70.22,169.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.72,169.35) -- ( 70.22,164.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.51,172.42) -- ( 77.01,176.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.51,176.92) -- ( 77.01,172.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.31,165.87) -- ( 83.81,170.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.31,170.37) -- ( 83.81,165.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.11,171.88) -- ( 90.61,176.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.11,176.38) -- ( 90.61,171.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.91,174.63) -- ( 97.41,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.91,179.13) -- ( 97.41,174.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.71,155.03) -- (104.21,159.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.71,159.53) -- (104.21,155.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.51,170.74) -- (111.01,175.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.51,175.24) -- (111.01,170.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.31,172.92) -- (117.81,177.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.31,177.42) -- (117.81,172.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.11,120.05) -- (124.61,124.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.11,124.55) -- (124.61,120.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.91,173.78) -- (131.41,178.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.91,178.28) -- (131.41,173.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.70,168.94) -- (138.20,173.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.70,173.44) -- (138.20,168.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.50,149.89) -- (145.00,154.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.50,154.39) -- (145.00,149.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.30,169.13) -- (151.80,173.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.30,173.63) -- (151.80,169.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.10,151.52) -- (158.60,156.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.10,156.02) -- (158.60,151.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.90,126.60) -- (165.40,131.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.90,131.10) -- (165.40,126.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.70,172.64) -- (172.20,177.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.70,177.14) -- (172.20,172.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.50,173.06) -- (179.00,177.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.50,177.56) -- (179.00,173.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.30,168.07) -- (185.80,172.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.30,172.57) -- (185.80,168.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.10,165.59) -- (192.60,170.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.10,170.09) -- (192.60,165.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.89,161.28) -- (199.39,165.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.89,165.78) -- (199.39,161.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.69,170.48) -- (206.19,174.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.69,174.98) -- (206.19,170.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.49,175.73) -- (212.99,180.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.49,180.23) -- (212.99,175.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.29,171.45) -- (219.79,175.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.29,175.95) -- (219.79,171.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.09,172.66) -- (226.59,177.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.09,177.16) -- (226.59,172.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.89,176.08) -- (233.39,180.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.89,180.58) -- (233.39,176.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.69,168.29) -- (240.19,172.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.69,172.79) -- (240.19,168.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.49,174.89) -- (246.99,179.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.49,179.39) -- (246.99,174.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.29,166.48) -- (253.79,170.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.29,170.98) -- (253.79,166.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.08,168.72) -- (260.58,173.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.08,173.22) -- (260.58,168.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.88,170.94) -- (267.38,175.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.88,175.44) -- (267.38,170.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.68,166.69) -- (274.18,171.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.68,171.19) -- (274.18,166.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.48,175.98) -- (280.98,180.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.48,180.48) -- (280.98,175.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.28,175.35) -- (287.78,179.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.28,179.85) -- (287.78,175.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.08,174.28) -- (294.58,178.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.08,178.78) -- (294.58,174.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.88,176.09) -- (301.38,180.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.88,180.59) -- (301.38,176.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.68,173.03) -- (308.18,177.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.68,177.53) -- (308.18,173.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.48,170.57) -- (314.98,175.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.48,175.07) -- (314.98,170.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.28,170.35) -- (321.78,174.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.28,174.85) -- (321.78,170.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.07,174.14) -- (328.57,178.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.07,178.64) -- (328.57,174.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.87,171.82) -- (335.37,176.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.87,176.32) -- (335.37,171.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.67,176.04) -- (342.17,180.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.67,180.54) -- (342.17,176.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.47,171.26) -- (348.97,175.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.47,175.76) -- (348.97,171.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.27,173.86) -- (355.77,178.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.27,178.36) -- (355.77,173.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.07, 94.98) -- (362.57, 99.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.07, 99.48) -- (362.57, 94.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17, 61.20) -- (360.32, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17, 61.20) -- ( 61.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.97, 61.20) -- ( 67.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.76, 61.20) -- ( 74.76, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.56, 61.20) -- ( 81.56, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.36, 61.20) -- ( 88.36, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.16, 61.20) -- ( 95.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.96, 61.20) -- (101.96, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.76, 61.20) -- (108.76, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.56, 61.20) -- (115.56, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.36, 61.20) -- (122.36, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.16, 61.20) -- (129.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.95, 61.20) -- (135.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.75, 61.20) -- (142.75, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.55, 61.20) -- (149.55, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.35, 61.20) -- (156.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.15, 61.20) -- (163.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.95, 61.20) -- (169.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.75, 61.20) -- (176.75, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.55, 61.20) -- (183.55, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.35, 61.20) -- (190.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.14, 61.20) -- (197.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.94, 61.20) -- (203.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.74, 61.20) -- (210.74, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.54, 61.20) -- (217.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.34, 61.20) -- (224.34, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.14, 61.20) -- (231.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.94, 61.20) -- (237.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.74, 61.20) -- (244.74, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.54, 61.20) -- (251.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.33, 61.20) -- (258.33, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.13, 61.20) -- (265.13, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.93, 61.20) -- (271.93, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.73, 61.20) -- (278.73, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.53, 61.20) -- (285.53, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.33, 61.20) -- (292.33, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.13, 61.20) -- (299.13, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.93, 61.20) -- (305.93, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.73, 61.20) -- (312.73, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.53, 61.20) -- (319.53, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.32, 61.20) -- (326.32, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.12, 61.20) -- (333.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.92, 61.20) -- (339.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.72, 61.20) -- (346.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.52, 61.20) -- (353.52, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.32, 61.20) -- (360.32, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.17, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.76, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.36, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.96, 39.60) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.56, 39.60) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.95, 39.60) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.35, 39.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.75, 39.60) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.14, 39.60) {21};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.54, 39.60) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.94, 39.60) {27};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.33, 39.60) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (278.73, 39.60) {33};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (299.13, 39.60) {36};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.53, 39.60) {39};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (339.92, 39.60) {42};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.32, 39.60) {45};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 95.39) -- ( 43.20, 95.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,122.97) -- ( 43.20,122.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,150.54) -- ( 43.20,150.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,178.11) -- ( 43.20,178.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,205.69) -- ( 43.20,205.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {50000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,122.97) {60000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,178.11) {70000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {80000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(372.28, 61.20) --
	(372.28,239.88) --
	( 49.20,239.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.74, 15.60) { };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) { };
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (372.28,239.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,178.36) -- (372.28,178.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.32, 61.20) -- (360.32, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.32, 61.20) -- (360.32, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.74, 15.60) {Coordinate $p$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Minimum total error};
\end{scope}
\end{tikzpicture}


==> figures/Chapter3/Contour1.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-26 10:31:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (324.28, 61.20) rectangle (348.28,239.88);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28, 61.20) rectangle (348.28, 73.96);
\definecolor{fillColor}{RGB}{255,246,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28, 73.96) rectangle (348.28, 86.73);
\definecolor{fillColor}{RGB}{252,233,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28, 86.73) rectangle (348.28, 99.49);
\definecolor{fillColor}{RGB}{250,218,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28, 99.49) rectangle (348.28,112.25);
\definecolor{fillColor}{RGB}{248,200,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,112.25) rectangle (348.28,125.01);
\definecolor{fillColor}{RGB}{246,180,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,125.01) rectangle (348.28,137.78);
\definecolor{fillColor}{RGB}{244,158,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,137.78) rectangle (348.28,150.54);
\definecolor{fillColor}{RGB}{242,134,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,150.54) rectangle (348.28,163.30);
\definecolor{fillColor}{RGB}{238,107,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,163.30) rectangle (348.28,176.07);
\definecolor{fillColor}{RGB}{233,73,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,176.07) rectangle (348.28,188.83);
\definecolor{fillColor}{RGB}{212,48,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,188.83) rectangle (348.28,201.59);
\definecolor{fillColor}{RGB}{185,26,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,201.59) rectangle (348.28,214.35);
\definecolor{fillColor}{RGB}{156,4,17}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,214.35) rectangle (348.28,227.12);
\definecolor{fillColor}{RGB}{125,0,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,227.12) rectangle (348.28,239.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.28, 73.96) -- (348.28,227.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.28, 73.96) -- (354.28, 73.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.28, 99.49) -- (354.28, 99.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.28,125.01) -- (354.28,125.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.28,150.54) -- (354.28,150.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.28,176.07) -- (354.28,176.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.28,201.59) -- (354.28,201.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.28,227.12) -- (354.28,227.12);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.28, 70.52) {60000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.28, 96.04) {70000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.28,121.57) {80000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.28,147.10) {90000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.28,172.62) {100000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.28,198.15) {110000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.28,223.67) {120000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.28, 61.20) --
	(348.28, 61.20) --
	(348.28,239.88) --
	(324.28,239.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.28,239.88);
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] ( 65.94, 66.44) --
	( 65.94, 73.11) --
	( 49.20, 73.11) --
	( 49.20, 65.87) --
	cycle;
\definecolor{fillColor}{RGB}{238,107,0}

\path[fill=fillColor] ( 49.20, 61.20) --
	( 65.94, 61.20) --
	( 65.94, 66.44) --
	( 49.20, 65.87) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] ( 58.52, 85.02) --
	( 49.20, 85.02) --
	( 49.20, 85.01) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] ( 49.20, 73.11) --
	( 65.94, 73.11) --
	( 65.94, 85.02) --
	( 58.52, 85.02) --
	( 49.20, 85.01) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] ( 49.20, 85.02) --
	( 58.52, 85.02) --
	( 65.94, 85.04) --
	( 65.94, 96.94) --
	( 49.20, 96.94) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] ( 58.52, 85.02) --
	( 65.94, 85.02) --
	( 65.94, 85.04) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] ( 65.94,103.49) --
	( 65.94,108.85) --
	( 49.20,108.85) --
	( 49.20,104.27) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] ( 49.20, 96.94) --
	( 65.94, 96.94) --
	( 65.94,103.49) --
	( 49.20,104.27) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] ( 49.20,108.85) --
	( 65.94,108.85) --
	( 65.94,120.76) --
	( 49.20,120.76) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] ( 65.94,123.40) --
	( 65.94,132.67) --
	( 49.20,132.67) --
	( 49.20,124.33) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] ( 49.20,120.76) --
	( 65.94,120.76) --
	( 65.94,123.40) --
	( 49.20,124.33) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] ( 49.20,132.67) --
	( 65.94,132.67) --
	( 65.94,144.58) --
	( 49.20,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] ( 65.94,146.34) --
	( 65.94,156.50) --
	( 49.20,156.50) --
	( 49.20,148.04) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] ( 49.20,144.58) --
	( 65.94,144.58) --
	( 65.94,146.34) --
	( 49.20,148.04) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] ( 49.20,156.50) --
	( 65.94,156.50) --
	( 65.94,168.41) --
	( 49.20,168.41) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] ( 65.94,176.13) --
	( 65.94,180.32) --
	( 50.58,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] ( 49.20,168.41) --
	( 65.94,168.41) --
	( 65.94,176.13) --
	( 50.58,180.32) --
	( 49.20,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] ( 50.58,180.32) --
	( 65.94,180.32) --
	( 65.94,192.23) --
	( 49.20,192.23) --
	( 49.20,180.83) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] ( 49.20,180.32) --
	( 50.58,180.32) --
	( 49.20,180.83) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] ( 49.20,192.23) --
	( 65.94,192.23) --
	( 65.94,204.14) --
	( 49.20,204.14) --
	cycle;

\path[fill=fillColor] ( 49.20,204.14) --
	( 65.94,204.14) --
	( 65.94,216.06) --
	( 49.20,216.06) --
	cycle;

\path[fill=fillColor] ( 49.20,216.06) --
	( 65.94,216.06) --
	( 65.94,219.47) --
	( 49.20,217.38) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] ( 65.94,219.47) --
	( 65.94,227.97) --
	( 49.20,227.97) --
	( 49.20,217.38) --
	cycle;

\path[fill=fillColor] ( 49.20,227.97) --
	( 65.94,227.97) --
	( 65.94,239.88) --
	( 49.20,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] ( 82.68, 67.05) --
	( 82.68, 73.11) --
	( 65.94, 73.11) --
	( 65.94, 66.44) --
	cycle;
\definecolor{fillColor}{RGB}{238,107,0}

\path[fill=fillColor] ( 65.94, 61.20) --
	( 82.68, 61.20) --
	( 82.68, 67.05) --
	( 65.94, 66.44) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] ( 65.94, 73.11) --
	( 82.68, 73.11) --
	( 82.68, 85.02) --
	( 65.94, 85.02) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] ( 82.68, 85.12) --
	( 82.68, 96.94) --
	( 65.94, 96.94) --
	( 65.94, 85.04) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] ( 65.94, 85.02) --
	( 82.68, 85.02) --
	( 82.68, 85.12) --
	( 65.94, 85.04) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] ( 82.68,103.02) --
	( 82.68,108.85) --
	( 65.94,108.85) --
	( 65.94,103.49) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] ( 65.94, 96.94) --
	( 82.68, 96.94) --
	( 82.68,103.02) --
	( 65.94,103.49) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] ( 65.94,108.85) --
	( 82.68,108.85) --
	( 82.68,120.76) --
	( 65.94,120.76) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] ( 82.68,122.66) --
	( 82.68,132.67) --
	( 65.94,132.67) --
	( 65.94,123.40) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] ( 65.94,120.76) --
	( 82.68,120.76) --
	( 82.68,122.66) --
	( 65.94,123.40) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] ( 82.68,144.39) --
	( 82.68,144.58) --
	( 80.77,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] ( 65.94,132.67) --
	( 82.68,132.67) --
	( 82.68,144.39) --
	( 80.77,144.58) --
	( 65.94,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] ( 80.77,144.58) --
	( 82.68,144.58) --
	( 82.68,156.50) --
	( 65.94,156.50) --
	( 65.94,146.34) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] ( 65.94,144.58) --
	( 80.77,144.58) --
	( 65.94,146.34) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] ( 65.94,156.50) --
	( 82.68,156.50) --
	( 82.68,168.41) --
	( 65.94,168.41) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] ( 82.68,173.55) --
	( 82.68,180.32) --
	( 65.94,180.32) --
	( 65.94,176.13) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] ( 65.94,168.41) --
	( 82.68,168.41) --
	( 82.68,173.55) --
	( 65.94,176.13) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] ( 65.94,180.32) --
	( 82.68,180.32) --
	( 82.68,192.23) --
	( 65.94,192.23) --
	cycle;

\path[fill=fillColor] ( 65.94,192.23) --
	( 82.68,192.23) --
	( 82.68,204.14) --
	( 65.94,204.14) --
	cycle;

\path[fill=fillColor] ( 65.94,204.14) --
	( 82.68,204.14) --
	( 82.68,216.06) --
	( 65.94,216.06) --
	cycle;

\path[fill=fillColor] ( 65.94,216.06) --
	( 82.68,216.06) --
	( 82.68,221.39) --
	( 65.94,219.47) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] ( 82.68,221.39) --
	( 82.68,227.97) --
	( 65.94,227.97) --
	( 65.94,219.47) --
	cycle;

\path[fill=fillColor] ( 65.94,227.97) --
	( 82.68,227.97) --
	( 82.68,239.88) --
	( 65.94,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] ( 96.83, 61.20) --
	( 99.42, 61.20) --
	( 99.42, 73.11) --
	( 89.71, 73.11) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] ( 86.14, 61.20) --
	( 96.83, 61.20) --
	( 89.71, 73.11) --
	( 82.68, 73.11) --
	( 82.68, 67.05) --
	cycle;
\definecolor{fillColor}{RGB}{238,107,0}

\path[fill=fillColor] ( 82.68, 61.20) --
	( 86.14, 61.20) --
	( 82.68, 67.05) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] ( 99.42, 74.49) --
	( 99.42, 85.02) --
	( 92.96, 85.02) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] ( 89.71, 73.11) --
	( 99.42, 73.11) --
	( 99.42, 74.49) --
	( 92.96, 85.02) --
	( 82.74, 85.02) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] ( 82.68, 73.11) --
	( 89.71, 73.11) --
	( 82.74, 85.02) --
	( 82.68, 85.02) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] ( 99.42, 91.61) --
	( 99.42, 96.94) --
	( 96.34, 96.94) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] ( 92.96, 85.02) --
	( 99.42, 85.02) --
	( 99.42, 91.61) --
	( 96.34, 96.94) --
	( 86.00, 96.94) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] ( 82.74, 85.02) --
	( 92.96, 85.02) --
	( 86.00, 96.94) --
	( 82.68, 96.94) --
	( 82.68, 85.12) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] ( 82.68, 85.02) --
	( 82.74, 85.02) --
	( 82.68, 85.12) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] ( 96.34, 96.94) --
	( 99.42, 96.94) --
	( 99.42,108.85) --
	( 89.73,108.85) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] ( 86.00, 96.94) --
	( 96.34, 96.94) --
	( 89.73,108.85) --
	( 82.68,108.85) --
	( 82.68,103.02) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] ( 82.68, 96.94) --
	( 86.00, 96.94) --
	( 82.68,103.02) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] ( 99.42,109.82) --
	( 99.42,120.76) --
	( 93.76,120.76) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] ( 89.73,108.85) --
	( 99.42,108.85) --
	( 99.42,109.82) --
	( 93.76,120.76) --
	( 83.58,120.76) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] ( 82.68,108.85) --
	( 89.73,108.85) --
	( 83.58,120.76) --
	( 82.68,120.76) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] ( 99.42,130.00) --
	( 99.42,132.67) --
	( 98.12,132.67) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] ( 93.76,120.76) --
	( 99.42,120.76) --
	( 99.42,130.00) --
	( 98.12,132.67) --
	( 88.05,132.67) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] ( 83.58,120.76) --
	( 93.76,120.76) --
	( 88.05,132.67) --
	( 82.68,132.67) --
	( 82.68,122.66) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] ( 82.68,120.76) --
	( 83.58,120.76) --
	( 82.68,122.66) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] ( 98.12,132.67) --
	( 99.42,132.67) --
	( 99.42,144.58) --
	( 92.57,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] ( 88.05,132.67) --
	( 98.12,132.67) --
	( 92.57,144.58) --
	( 82.68,144.58) --
	( 82.68,144.39) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] ( 82.68,132.67) --
	( 88.05,132.67) --
	( 82.68,144.39) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] ( 99.42,152.39) --
	( 99.42,156.50) --
	( 97.78,156.50) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] ( 92.57,144.58) --
	( 99.42,144.58) --
	( 99.42,152.39) --
	( 97.78,156.50) --
	( 87.86,156.50) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] ( 82.68,144.58) --
	( 92.57,144.58) --
	( 87.86,156.50) --
	( 82.68,156.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] ( 97.78,156.50) --
	( 99.42,156.50) --
	( 99.42,168.41) --
	( 94.02,168.41) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] ( 87.86,156.50) --
	( 97.78,156.50) --
	( 94.02,168.41) --
	( 84.22,168.41) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] ( 82.68,156.50) --
	( 87.86,156.50) --
	( 84.22,168.41) --
	( 82.68,168.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] ( 94.02,168.41) --
	( 99.42,168.41) --
	( 99.42,180.32) --
	( 90.53,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] ( 84.22,168.41) --
	( 94.02,168.41) --
	( 90.53,180.32) --
	( 82.68,180.32) --
	( 82.68,173.55) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] ( 82.68,168.41) --
	( 84.22,168.41) --
	( 82.68,173.55) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] ( 99.42,191.92) --
	( 99.42,192.23) --
	( 99.39,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] ( 90.53,180.32) --
	( 99.42,180.32) --
	( 99.42,191.92) --
	( 99.39,192.23) --
	( 89.26,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] ( 82.68,180.32) --
	( 90.53,180.32) --
	( 89.26,192.23) --
	( 82.68,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] ( 99.39,192.23) --
	( 99.42,192.23) --
	( 99.42,202.46) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] ( 89.26,192.23) --
	( 99.39,192.23) --
	( 99.42,202.46) --
	( 99.42,204.14) --
	( 89.36,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] ( 82.68,192.23) --
	( 89.26,192.23) --
	( 89.36,204.14) --
	( 82.68,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] ( 89.36,204.14) --
	( 99.42,204.14) --
	( 99.42,216.06) --
	( 91.00,216.06) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] ( 82.68,204.14) --
	( 89.36,204.14) --
	( 91.00,216.06) --
	( 82.68,216.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] ( 91.00,216.06) --
	( 99.42,216.06) --
	( 99.42,227.97) --
	( 94.86,227.97) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] ( 82.68,216.06) --
	( 91.00,216.06) --
	( 94.86,227.97) --
	( 84.86,227.97) --
	( 82.68,221.39) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] ( 84.86,227.97) --
	( 82.68,227.97) --
	( 82.68,221.39) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] ( 94.86,227.97) --
	( 99.42,227.97) --
	( 99.42,239.88) --
	( 98.24,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] ( 84.86,227.97) --
	( 94.86,227.97) --
	( 98.24,239.88) --
	( 88.37,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] ( 82.68,227.97) --
	( 84.86,227.97) --
	( 88.37,239.88) --
	( 82.68,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] ( 99.42, 61.20) --
	(116.16, 61.20) --
	(116.16, 73.11) --
	( 99.42, 73.11) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (116.16, 74.99) --
	(116.16, 85.02) --
	( 99.42, 85.02) --
	( 99.42, 74.49) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] ( 99.42, 73.11) --
	(116.16, 73.11) --
	(116.16, 74.99) --
	( 99.42, 74.49) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (116.16, 92.21) --
	(116.16, 96.94) --
	( 99.42, 96.94) --
	( 99.42, 91.61) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] ( 99.42, 85.02) --
	(116.16, 85.02) --
	(116.16, 92.21) --
	( 99.42, 91.61) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] ( 99.42, 96.94) --
	(116.16, 96.94) --
	(116.16,108.85) --
	( 99.42,108.85) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (116.16,110.03) --
	(116.16,120.76) --
	( 99.42,120.76) --
	( 99.42,109.82) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] ( 99.42,108.85) --
	(116.16,108.85) --
	(116.16,110.03) --
	( 99.42,109.82) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (116.16,129.47) --
	(116.16,132.67) --
	( 99.42,132.67) --
	( 99.42,130.00) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] ( 99.42,120.76) --
	(116.16,120.76) --
	(116.16,129.47) --
	( 99.42,130.00) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] ( 99.42,132.67) --
	(116.16,132.67) --
	(116.16,144.58) --
	( 99.42,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (116.16,151.50) --
	(116.16,156.50) --
	( 99.42,156.50) --
	( 99.42,152.39) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] ( 99.42,144.58) --
	(116.16,144.58) --
	(116.16,151.50) --
	( 99.42,152.39) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] ( 99.42,156.50) --
	(116.16,156.50) --
	(116.16,168.41) --
	( 99.42,168.41) --
	cycle;

\path[fill=fillColor] ( 99.42,168.41) --
	(116.16,168.41) --
	(116.16,180.32) --
	( 99.42,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (116.16,186.49) --
	(116.16,192.23) --
	( 99.42,192.23) --
	( 99.42,191.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] ( 99.42,180.32) --
	(116.16,180.32) --
	(116.16,186.49) --
	( 99.42,191.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] ( 99.42,192.23) --
	(116.16,192.23) --
	(116.16,204.14) --
	(100.14,204.14) --
	( 99.42,202.46) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (100.14,204.14) --
	( 99.42,204.14) --
	( 99.42,202.46) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (100.14,204.14) --
	(116.16,204.14) --
	(116.16,205.15) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] ( 99.42,204.14) --
	(100.14,204.14) --
	(116.16,205.15) --
	(116.16,216.06) --
	( 99.42,216.06) --
	cycle;

\path[fill=fillColor] ( 99.42,216.06) --
	(116.16,216.06) --
	(116.16,227.97) --
	( 99.42,227.97) --
	cycle;

\path[fill=fillColor] ( 99.42,227.97) --
	(116.16,227.97) --
	(116.16,239.88) --
	( 99.42,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (116.16, 61.20) --
	(132.89, 61.20) --
	(132.89, 73.11) --
	(116.16, 73.11) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (132.89, 76.03) --
	(132.89, 85.02) --
	(116.16, 85.02) --
	(116.16, 74.99) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (116.16, 73.11) --
	(132.89, 73.11) --
	(132.89, 76.03) --
	(116.16, 74.99) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (132.89, 92.90) --
	(132.89, 96.94) --
	(116.16, 96.94) --
	(116.16, 92.21) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (116.16, 85.02) --
	(132.89, 85.02) --
	(132.89, 92.90) --
	(116.16, 92.21) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (116.16, 96.94) --
	(132.89, 96.94) --
	(132.89,108.85) --
	(116.16,108.85) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (132.89,110.47) --
	(132.89,120.76) --
	(116.16,120.76) --
	(116.16,110.03) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (116.16,108.85) --
	(132.89,108.85) --
	(132.89,110.47) --
	(116.16,110.03) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (132.89,129.42) --
	(132.89,132.67) --
	(116.16,132.67) --
	(116.16,129.47) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (116.16,120.76) --
	(132.89,120.76) --
	(132.89,129.42) --
	(116.16,129.47) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (116.16,132.67) --
	(132.89,132.67) --
	(132.89,144.58) --
	(116.16,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (132.89,150.94) --
	(132.89,156.50) --
	(116.16,156.50) --
	(116.16,151.50) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (116.16,144.58) --
	(132.89,144.58) --
	(132.89,150.94) --
	(116.16,151.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (116.16,156.50) --
	(132.89,156.50) --
	(132.89,168.41) --
	(116.16,168.41) --
	cycle;

\path[fill=fillColor] (116.16,168.41) --
	(132.89,168.41) --
	(132.89,180.32) --
	(116.16,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (132.89,190.03) --
	(132.89,192.23) --
	(116.16,192.23) --
	(116.16,186.49) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (116.16,180.32) --
	(132.89,180.32) --
	(132.89,190.03) --
	(116.16,186.49) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (116.16,192.23) --
	(132.89,192.23) --
	(132.89,204.14) --
	(116.16,204.14) --
	cycle;

\path[fill=fillColor] (116.16,204.14) --
	(132.89,204.14) --
	(132.89,206.74) --
	(116.16,205.15) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (132.89,206.74) --
	(132.89,216.06) --
	(116.16,216.06) --
	(116.16,205.15) --
	cycle;

\path[fill=fillColor] (116.16,216.06) --
	(132.89,216.06) --
	(132.89,227.97) --
	(116.16,227.97) --
	cycle;

\path[fill=fillColor] (116.16,227.97) --
	(132.89,227.97) --
	(132.89,231.24) --
	(116.83,239.88) --
	(116.16,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (132.89,231.24) --
	(132.89,236.10) --
	(125.87,239.88) --
	(116.83,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (132.89,236.10) --
	(132.89,239.88) --
	(125.87,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (132.89, 61.20) --
	(141.38, 61.20) --
	(149.63, 62.97) --
	(149.63, 73.11) --
	(132.89, 73.11) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (141.38, 61.20) --
	(149.63, 61.20) --
	(149.63, 62.97) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (149.63, 79.28) --
	(149.63, 85.02) --
	(132.89, 85.02) --
	(132.89, 76.03) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (132.89, 73.11) --
	(149.63, 73.11) --
	(149.63, 79.28) --
	(132.89, 76.03) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (149.63, 95.79) --
	(149.63, 96.94) --
	(132.89, 96.94) --
	(132.89, 92.90) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (132.89, 85.02) --
	(149.63, 85.02) --
	(149.63, 95.79) --
	(132.89, 92.90) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (132.89, 96.94) --
	(149.63, 96.94) --
	(149.63,108.85) --
	(132.89,108.85) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (149.63,113.09) --
	(149.63,120.76) --
	(132.89,120.76) --
	(132.89,110.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (132.89,108.85) --
	(149.63,108.85) --
	(149.63,113.09) --
	(132.89,110.47) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (149.63,131.93) --
	(149.63,132.67) --
	(132.89,132.67) --
	(132.89,129.42) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (132.89,120.76) --
	(149.63,120.76) --
	(149.63,131.93) --
	(132.89,129.42) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (132.89,132.67) --
	(149.63,132.67) --
	(149.63,144.58) --
	(132.89,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (149.63,153.53) --
	(149.63,156.50) --
	(132.89,156.50) --
	(132.89,150.94) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (132.89,144.58) --
	(149.63,144.58) --
	(149.63,153.53) --
	(132.89,150.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (132.89,156.50) --
	(149.63,156.50) --
	(149.63,168.41) --
	(132.89,168.41) --
	cycle;

\path[fill=fillColor] (132.89,168.41) --
	(149.63,168.41) --
	(149.63,180.32) --
	(132.89,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (135.96,192.23) --
	(132.89,192.23) --
	(132.89,190.03) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (132.89,180.32) --
	(149.63,180.32) --
	(149.63,192.23) --
	(135.96,192.23) --
	(132.89,190.03) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (132.89,192.23) --
	(135.96,192.23) --
	(136.50,204.14) --
	(132.89,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (135.96,192.23) --
	(149.63,192.23) --
	(149.63,204.14) --
	(136.50,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (132.89,204.14) --
	(136.50,204.14) --
	(132.89,206.74) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (136.50,204.14) --
	(149.63,204.14) --
	(149.63,216.06) --
	(132.89,216.06) --
	(132.89,206.74) --
	cycle;

\path[fill=fillColor] (132.89,216.06) --
	(149.63,216.06) --
	(149.63,227.97) --
	(132.89,227.97) --
	cycle;

\path[fill=fillColor] (132.89,227.97) --
	(149.63,227.97) --
	(149.63,229.87) --
	(132.89,231.24) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (149.63,229.87) --
	(149.63,234.54) --
	(132.89,236.10) --
	(132.89,231.24) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (149.63,234.54) --
	(149.63,239.22) --
	(143.11,239.88) --
	(132.89,239.88) --
	(132.89,236.10) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (149.63,239.22) --
	(149.63,239.88) --
	(143.11,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (166.37, 64.90) --
	(166.37, 73.11) --
	(149.63, 73.11) --
	(149.63, 62.97) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (149.63, 61.20) --
	(166.37, 61.20) --
	(166.37, 64.90) --
	(149.63, 62.97) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (166.37, 80.80) --
	(166.37, 85.02) --
	(149.63, 85.02) --
	(149.63, 79.28) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (149.63, 73.11) --
	(166.37, 73.11) --
	(166.37, 80.80) --
	(149.63, 79.28) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (166.37, 96.89) --
	(166.37, 96.94) --
	(149.63, 96.94) --
	(149.63, 95.79) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (149.63, 85.02) --
	(166.37, 85.02) --
	(166.37, 96.89) --
	(149.63, 95.79) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (149.63, 96.94) --
	(166.37, 96.94) --
	(166.37,108.85) --
	(149.63,108.85) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (166.37,113.71) --
	(166.37,120.76) --
	(149.63,120.76) --
	(149.63,113.09) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (149.63,108.85) --
	(166.37,108.85) --
	(166.37,113.71) --
	(149.63,113.09) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (166.37,132.47) --
	(166.37,132.67) --
	(149.63,132.67) --
	(149.63,131.93) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (149.63,120.76) --
	(166.37,120.76) --
	(166.37,132.47) --
	(149.63,131.93) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (149.63,132.67) --
	(166.37,132.67) --
	(166.37,144.58) --
	(149.63,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (166.37,153.79) --
	(166.37,156.50) --
	(149.63,156.50) --
	(149.63,153.53) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (149.63,144.58) --
	(166.37,144.58) --
	(166.37,153.79) --
	(149.63,153.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (149.63,156.50) --
	(166.37,156.50) --
	(166.37,168.41) --
	(149.63,168.41) --
	cycle;

\path[fill=fillColor] (149.63,168.41) --
	(166.37,168.41) --
	(166.37,180.32) --
	(149.63,180.32) --
	cycle;

\path[fill=fillColor] (149.63,180.32) --
	(166.37,180.32) --
	(166.37,192.23) --
	(149.63,192.23) --
	cycle;

\path[fill=fillColor] (149.63,192.23) --
	(166.37,192.23) --
	(166.37,204.14) --
	(149.63,204.14) --
	cycle;

\path[fill=fillColor] (149.63,204.14) --
	(166.37,204.14) --
	(166.37,216.06) --
	(149.63,216.06) --
	cycle;

\path[fill=fillColor] (149.63,216.06) --
	(166.37,216.06) --
	(166.37,220.33) --
	(153.34,227.97) --
	(149.63,227.97) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (166.37,220.33) --
	(166.37,225.68) --
	(162.47,227.97) --
	(153.34,227.97) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (166.37,225.68) --
	(166.37,227.97) --
	(162.47,227.97) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (149.63,227.97) --
	(153.34,227.97) --
	(149.63,229.87) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (153.34,227.97) --
	(162.47,227.97) --
	(149.63,234.54) --
	(149.63,229.87) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (162.47,227.97) --
	(166.37,227.97) --
	(166.37,234.87) --
	(149.63,239.22) --
	(149.63,234.54) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (166.37,234.87) --
	(166.37,239.88) --
	(149.63,239.88) --
	(149.63,239.22) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (183.11, 66.66) --
	(183.11, 73.11) --
	(166.37, 73.11) --
	(166.37, 64.90) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (166.37, 61.20) --
	(183.11, 61.20) --
	(183.11, 66.66) --
	(166.37, 64.90) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (183.11, 82.18) --
	(183.11, 85.02) --
	(166.37, 85.02) --
	(166.37, 80.80) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (166.37, 73.11) --
	(183.11, 73.11) --
	(183.11, 82.18) --
	(166.37, 80.80) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (167.06, 96.94) --
	(166.37, 96.94) --
	(166.37, 96.89) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (166.37, 85.02) --
	(183.11, 85.02) --
	(183.11, 96.94) --
	(167.06, 96.94) --
	(166.37, 96.89) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (166.37, 96.94) --
	(167.06, 96.94) --
	(183.11, 97.93) --
	(183.11,108.85) --
	(166.37,108.85) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (167.06, 96.94) --
	(183.11, 96.94) --
	(183.11, 97.93) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (183.11,114.56) --
	(183.11,120.76) --
	(166.37,120.76) --
	(166.37,113.71) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (166.37,108.85) --
	(183.11,108.85) --
	(183.11,114.56) --
	(166.37,113.71) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (172.34,132.67) --
	(166.37,132.67) --
	(166.37,132.47) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (166.37,120.76) --
	(183.11,120.76) --
	(183.11,132.67) --
	(172.34,132.67) --
	(166.37,132.47) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (166.37,132.67) --
	(172.34,132.67) --
	(183.11,133.02) --
	(183.11,144.58) --
	(166.37,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (172.34,132.67) --
	(183.11,132.67) --
	(183.11,133.02) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (183.11,154.02) --
	(183.11,156.50) --
	(166.37,156.50) --
	(166.37,153.79) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (166.37,144.58) --
	(183.11,144.58) --
	(183.11,154.02) --
	(166.37,153.79) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (166.37,156.50) --
	(183.11,156.50) --
	(183.11,168.41) --
	(166.37,168.41) --
	cycle;

\path[fill=fillColor] (166.37,168.41) --
	(183.11,168.41) --
	(183.11,180.32) --
	(166.37,180.32) --
	cycle;

\path[fill=fillColor] (166.37,180.32) --
	(183.11,180.32) --
	(183.11,192.23) --
	(166.37,192.23) --
	cycle;

\path[fill=fillColor] (166.37,192.23) --
	(183.11,192.23) --
	(183.11,204.14) --
	(166.37,204.14) --
	cycle;

\path[fill=fillColor] (166.37,204.14) --
	(183.11,204.14) --
	(183.11,210.47) --
	(174.96,216.06) --
	(166.37,216.06) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (183.11,210.47) --
	(183.11,216.06) --
	(174.96,216.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (166.37,216.06) --
	(174.96,216.06) --
	(166.37,220.33) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (174.96,216.06) --
	(183.11,216.06) --
	(183.11,219.10) --
	(166.37,225.68) --
	(166.37,220.33) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (183.11,219.10) --
	(183.11,227.97) --
	(166.37,227.97) --
	(166.37,225.68) --
	cycle;

\path[fill=fillColor] (166.37,227.97) --
	(183.11,227.97) --
	(183.11,231.45) --
	(166.37,234.87) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (183.11,231.45) --
	(183.11,239.88) --
	(166.37,239.88) --
	(166.37,234.87) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (199.85, 69.14) --
	(199.85, 73.11) --
	(183.11, 73.11) --
	(183.11, 66.66) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (183.11, 61.20) --
	(199.85, 61.20) --
	(199.85, 69.14) --
	(183.11, 66.66) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (199.85, 84.27) --
	(199.85, 85.02) --
	(183.11, 85.02) --
	(183.11, 82.18) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (183.11, 73.11) --
	(199.85, 73.11) --
	(199.85, 84.27) --
	(183.11, 82.18) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (183.11, 85.02) --
	(199.85, 85.02) --
	(199.85, 96.94) --
	(183.11, 96.94) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (199.85, 99.84) --
	(199.85,108.85) --
	(183.11,108.85) --
	(183.11, 97.93) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (183.11, 96.94) --
	(199.85, 96.94) --
	(199.85, 99.84) --
	(183.11, 97.93) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (199.85,116.27) --
	(199.85,120.76) --
	(183.11,120.76) --
	(183.11,114.56) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (183.11,108.85) --
	(199.85,108.85) --
	(199.85,116.27) --
	(183.11,114.56) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (183.11,120.76) --
	(199.85,120.76) --
	(199.85,132.67) --
	(183.11,132.67) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (199.85,134.50) --
	(199.85,144.58) --
	(183.11,144.58) --
	(183.11,133.02) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (183.11,132.67) --
	(199.85,132.67) --
	(199.85,134.50) --
	(183.11,133.02) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (199.85,155.86) --
	(199.85,156.50) --
	(183.11,156.50) --
	(183.11,154.02) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (183.11,144.58) --
	(199.85,144.58) --
	(199.85,155.86) --
	(183.11,154.02) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (183.11,156.50) --
	(199.85,156.50) --
	(199.85,168.41) --
	(183.11,168.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (199.85,178.58) --
	(199.85,180.32) --
	(195.36,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (183.11,168.41) --
	(199.85,168.41) --
	(199.85,178.58) --
	(195.36,180.32) --
	(183.11,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (195.36,180.32) --
	(199.85,180.32) --
	(199.85,192.23) --
	(189.17,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (183.11,180.32) --
	(195.36,180.32) --
	(189.17,192.23) --
	(183.11,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (189.17,192.23) --
	(199.85,192.23) --
	(199.85,204.14) --
	(188.29,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (183.11,192.23) --
	(189.17,192.23) --
	(188.29,204.14) --
	(183.11,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (188.29,204.14) --
	(199.85,204.14) --
	(199.85,206.04) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (183.11,204.14) --
	(188.29,204.14) --
	(199.85,206.04) --
	(199.85,211.97) --
	(183.11,210.47) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (199.85,211.97) --
	(199.85,216.06) --
	(183.11,216.06) --
	(183.11,210.47) --
	cycle;

\path[fill=fillColor] (183.11,216.06) --
	(199.85,216.06) --
	(199.85,220.01) --
	(183.11,219.10) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (199.85,220.01) --
	(199.85,227.97) --
	(183.11,227.97) --
	(183.11,219.10) --
	cycle;

\path[fill=fillColor] (183.11,227.97) --
	(199.85,227.97) --
	(199.85,232.15) --
	(183.11,231.45) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (199.85,232.15) --
	(199.85,239.88) --
	(183.11,239.88) --
	(183.11,231.45) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (216.59, 64.98) --
	(216.59, 73.11) --
	(199.85, 73.11) --
	(199.85, 69.14) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (199.85, 61.20) --
	(216.59, 61.20) --
	(216.59, 64.98) --
	(199.85, 69.14) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (216.59, 79.65) --
	(216.59, 85.02) --
	(199.85, 85.02) --
	(199.85, 84.27) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (199.85, 73.11) --
	(216.59, 73.11) --
	(216.59, 79.65) --
	(199.85, 84.27) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (216.59, 94.31) --
	(216.59, 96.94) --
	(208.32, 96.94) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (199.85, 85.02) --
	(216.59, 85.02) --
	(216.59, 94.31) --
	(208.32, 96.94) --
	(199.85, 96.94) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (208.32, 96.94) --
	(216.59, 96.94) --
	(216.59,108.85) --
	(199.85,108.85) --
	(199.85, 99.84) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (199.85, 96.94) --
	(208.32, 96.94) --
	(199.85, 99.84) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (216.59,110.13) --
	(216.59,120.76) --
	(199.85,120.76) --
	(199.85,116.27) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (199.85,108.85) --
	(216.59,108.85) --
	(216.59,110.13) --
	(199.85,116.27) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (216.59,127.59) --
	(216.59,132.67) --
	(204.39,132.67) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (199.85,120.76) --
	(216.59,120.76) --
	(216.59,127.59) --
	(204.39,132.67) --
	(199.85,132.67) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (204.39,132.67) --
	(216.59,132.67) --
	(216.59,144.58) --
	(199.85,144.58) --
	(199.85,134.50) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (199.85,132.67) --
	(204.39,132.67) --
	(199.85,134.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (216.59,145.78) --
	(216.59,156.50) --
	(199.85,156.50) --
	(199.85,155.86) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (199.85,144.58) --
	(216.59,144.58) --
	(216.59,145.78) --
	(199.85,155.86) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (199.85,156.50) --
	(216.59,156.50) --
	(216.59,168.41) --
	(199.85,168.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (216.59,179.25) --
	(216.59,180.32) --
	(199.85,180.32) --
	(199.85,178.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (199.85,168.41) --
	(216.59,168.41) --
	(216.59,179.25) --
	(199.85,178.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (199.85,180.32) --
	(216.59,180.32) --
	(216.59,192.23) --
	(199.85,192.23) --
	cycle;

\path[fill=fillColor] (199.85,192.23) --
	(216.59,192.23) --
	(216.59,194.36) --
	(203.82,204.14) --
	(199.85,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (216.59,194.36) --
	(216.59,203.88) --
	(216.24,204.14) --
	(203.82,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (216.59,203.88) --
	(216.59,204.14) --
	(216.24,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (199.85,204.14) --
	(203.82,204.14) --
	(199.85,206.04) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (203.82,204.14) --
	(216.24,204.14) --
	(199.85,211.97) --
	(199.85,206.04) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (216.24,204.14) --
	(216.59,204.14) --
	(216.59,214.94) --
	(212.51,216.06) --
	(199.85,216.06) --
	(199.85,211.97) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (216.59,214.94) --
	(216.59,216.06) --
	(212.51,216.06) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (199.85,216.06) --
	(212.51,216.06) --
	(199.85,220.01) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (212.51,216.06) --
	(216.59,216.06) --
	(216.59,226.68) --
	(212.81,227.97) --
	(199.85,227.97) --
	(199.85,220.01) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (216.59,226.68) --
	(216.59,227.97) --
	(212.81,227.97) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (199.85,227.97) --
	(212.81,227.97) --
	(199.85,232.15) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (212.81,227.97) --
	(216.59,227.97) --
	(216.59,239.34) --
	(214.59,239.88) --
	(199.85,239.88) --
	(199.85,232.15) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (216.59,239.34) --
	(216.59,239.88) --
	(214.59,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (233.33, 68.56) --
	(233.33, 73.11) --
	(216.59, 73.11) --
	(216.59, 64.98) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (216.59, 61.20) --
	(233.33, 61.20) --
	(233.33, 68.56) --
	(216.59, 64.98) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (233.33, 82.94) --
	(233.33, 85.02) --
	(216.59, 85.02) --
	(216.59, 79.65) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (216.59, 73.11) --
	(233.33, 73.11) --
	(233.33, 82.94) --
	(216.59, 79.65) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (231.87, 96.94) --
	(216.59, 96.94) --
	(216.59, 94.31) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (216.59, 85.02) --
	(233.33, 85.02) --
	(233.33, 96.94) --
	(231.87, 96.94) --
	(216.59, 94.31) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (216.59, 96.94) --
	(231.87, 96.94) --
	(233.33, 97.21) --
	(233.33,108.85) --
	(216.59,108.85) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (231.87, 96.94) --
	(233.33, 96.94) --
	(233.33, 97.21) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (233.33,113.13) --
	(233.33,120.76) --
	(216.59,120.76) --
	(216.59,110.13) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (216.59,108.85) --
	(233.33,108.85) --
	(233.33,113.13) --
	(216.59,110.13) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (233.33,129.04) --
	(233.33,132.67) --
	(216.59,132.67) --
	(216.59,127.59) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (216.59,120.76) --
	(233.33,120.76) --
	(233.33,129.04) --
	(216.59,127.59) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (216.59,132.67) --
	(233.33,132.67) --
	(233.33,144.58) --
	(216.59,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (233.33,150.03) --
	(233.33,156.50) --
	(216.59,156.50) --
	(216.59,145.78) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (216.59,144.58) --
	(233.33,144.58) --
	(233.33,150.03) --
	(216.59,145.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (216.59,156.50) --
	(233.33,156.50) --
	(233.33,168.41) --
	(216.59,168.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (219.85,180.32) --
	(216.59,180.32) --
	(216.59,179.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (216.59,168.41) --
	(233.33,168.41) --
	(233.33,180.32) --
	(219.85,180.32) --
	(216.59,179.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (216.59,180.32) --
	(219.85,180.32) --
	(233.33,185.94) --
	(233.33,192.23) --
	(216.59,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (219.85,180.32) --
	(233.33,180.32) --
	(233.33,185.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (216.59,192.23) --
	(233.33,192.23) --
	(233.33,193.09) --
	(216.59,194.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (233.33,193.09) --
	(233.33,200.76) --
	(216.59,203.88) --
	(216.59,194.36) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (233.33,200.76) --
	(233.33,204.14) --
	(216.59,204.14) --
	(216.59,203.88) --
	cycle;

\path[fill=fillColor] (216.59,204.14) --
	(233.33,204.14) --
	(233.33,210.95) --
	(216.59,214.94) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (233.33,210.95) --
	(233.33,216.06) --
	(216.59,216.06) --
	(216.59,214.94) --
	cycle;

\path[fill=fillColor] (216.59,216.06) --
	(233.33,216.06) --
	(233.33,223.76) --
	(216.59,226.68) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (233.33,223.76) --
	(233.33,227.97) --
	(216.59,227.97) --
	(216.59,226.68) --
	cycle;

\path[fill=fillColor] (216.59,227.97) --
	(233.33,227.97) --
	(233.33,229.50) --
	(216.59,239.34) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (233.33,229.50) --
	(233.33,231.75) --
	(220.09,239.88) --
	(216.59,239.88) --
	(216.59,239.34) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (233.33,231.75) --
	(233.33,233.99) --
	(223.75,239.88) --
	(220.09,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (233.33,233.99) --
	(233.33,236.24) --
	(227.41,239.88) --
	(223.75,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{238,107,0}

\path[fill=fillColor] (233.33,236.24) --
	(233.33,238.49) --
	(231.06,239.88) --
	(227.41,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{233,73,0}

\path[fill=fillColor] (233.33,238.49) --
	(233.33,239.88) --
	(231.06,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (250.07, 72.64) --
	(250.07, 73.11) --
	(233.33, 73.11) --
	(233.33, 68.56) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (233.33, 61.20) --
	(250.07, 61.20) --
	(250.07, 72.64) --
	(233.33, 68.56) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (242.62, 85.02) --
	(233.33, 85.02) --
	(233.33, 82.94) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (233.33, 73.11) --
	(250.07, 73.11) --
	(250.07, 85.02) --
	(242.62, 85.02) --
	(233.33, 82.94) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (233.33, 85.02) --
	(242.62, 85.02) --
	(250.07, 86.67) --
	(250.07, 96.94) --
	(233.33, 96.94) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (242.62, 85.02) --
	(250.07, 85.02) --
	(250.07, 86.67) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (250.07,101.16) --
	(250.07,108.85) --
	(233.33,108.85) --
	(233.33, 97.21) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (233.33, 96.94) --
	(250.07, 96.94) --
	(250.07,101.16) --
	(233.33, 97.21) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (250.07,116.87) --
	(250.07,120.76) --
	(233.33,120.76) --
	(233.33,113.13) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (233.33,108.85) --
	(250.07,108.85) --
	(250.07,116.87) --
	(233.33,113.13) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (250.07,132.13) --
	(250.07,132.67) --
	(233.33,132.67) --
	(233.33,129.04) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (233.33,120.76) --
	(250.07,120.76) --
	(250.07,132.13) --
	(233.33,129.04) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (233.33,132.67) --
	(250.07,132.67) --
	(250.07,144.58) --
	(233.33,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (250.07,155.58) --
	(250.07,156.50) --
	(233.33,156.50) --
	(233.33,150.03) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (233.33,144.58) --
	(250.07,144.58) --
	(250.07,155.58) --
	(233.33,150.03) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (233.33,156.50) --
	(250.07,156.50) --
	(250.07,168.41) --
	(233.33,168.41) --
	cycle;

\path[fill=fillColor] (233.33,168.41) --
	(250.07,168.41) --
	(250.07,180.32) --
	(233.33,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (235.25,192.23) --
	(233.33,192.23) --
	(233.33,185.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (233.33,180.32) --
	(250.07,180.32) --
	(250.07,192.23) --
	(235.25,192.23) --
	(233.33,185.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (233.33,192.23) --
	(235.25,192.23) --
	(233.33,193.09) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (235.25,192.23) --
	(250.07,192.23) --
	(250.07,193.92) --
	(233.33,200.76) --
	(233.33,193.09) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (250.07,193.92) --
	(250.07,204.14) --
	(233.33,204.14) --
	(233.33,200.76) --
	cycle;

\path[fill=fillColor] (233.33,204.14) --
	(250.07,204.14) --
	(250.07,206.75) --
	(233.33,210.95) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (250.07,206.75) --
	(250.07,216.06) --
	(233.33,216.06) --
	(233.33,210.95) --
	cycle;

\path[fill=fillColor] (233.33,216.06) --
	(250.07,216.06) --
	(250.07,220.72) --
	(233.33,223.76) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (250.07,220.72) --
	(250.07,227.97) --
	(233.33,227.97) --
	(233.33,223.76) --
	cycle;

\path[fill=fillColor] (233.33,227.97) --
	(250.07,227.97) --
	(250.07,228.64) --
	(233.33,229.50) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (250.07,228.64) --
	(250.07,230.76) --
	(233.33,231.75) --
	(233.33,229.50) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (250.07,230.76) --
	(250.07,232.89) --
	(233.33,233.99) --
	(233.33,231.75) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (250.07,232.89) --
	(250.07,235.01) --
	(233.33,236.24) --
	(233.33,233.99) --
	cycle;
\definecolor{fillColor}{RGB}{238,107,0}

\path[fill=fillColor] (250.07,235.01) --
	(250.07,237.14) --
	(233.33,238.49) --
	(233.33,236.24) --
	cycle;
\definecolor{fillColor}{RGB}{233,73,0}

\path[fill=fillColor] (250.07,237.14) --
	(250.07,239.26) --
	(242.82,239.88) --
	(233.33,239.88) --
	(233.33,238.49) --
	cycle;
\definecolor{fillColor}{RGB}{212,48,0}

\path[fill=fillColor] (250.07,239.26) --
	(250.07,239.88) --
	(242.82,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (251.63, 73.11) --
	(250.07, 73.11) --
	(250.07, 72.64) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (250.07, 61.20) --
	(257.07, 61.20) --
	(266.81, 64.26) --
	(266.81, 73.11) --
	(251.63, 73.11) --
	(250.07, 72.64) --
	cycle;
\definecolor{fillColor}{RGB}{238,107,0}

\path[fill=fillColor] (257.07, 61.20) --
	(266.81, 61.20) --
	(266.81, 64.26) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (250.07, 73.11) --
	(251.63, 73.11) --
	(266.81, 77.61) --
	(266.81, 85.02) --
	(250.07, 85.02) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (251.63, 73.11) --
	(266.81, 73.11) --
	(266.81, 77.61) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (266.81, 91.33) --
	(266.81, 96.94) --
	(250.07, 96.94) --
	(250.07, 86.67) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (250.07, 85.02) --
	(266.81, 85.02) --
	(266.81, 91.33) --
	(250.07, 86.67) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (266.81,105.85) --
	(266.81,108.85) --
	(250.07,108.85) --
	(250.07,101.16) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (250.07, 96.94) --
	(266.81, 96.94) --
	(266.81,105.85) --
	(250.07,101.16) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (264.10,120.76) --
	(250.07,120.76) --
	(250.07,116.87) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (250.07,108.85) --
	(266.81,108.85) --
	(266.81,120.76) --
	(264.10,120.76) --
	(250.07,116.87) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (252.70,132.67) --
	(250.07,132.67) --
	(250.07,132.13) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (250.07,120.76) --
	(264.10,120.76) --
	(266.81,121.41) --
	(266.81,132.67) --
	(252.70,132.67) --
	(250.07,132.13) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (264.10,120.76) --
	(266.81,120.76) --
	(266.81,121.41) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (250.07,132.67) --
	(252.70,132.67) --
	(266.81,136.93) --
	(266.81,144.58) --
	(250.07,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (252.70,132.67) --
	(266.81,132.67) --
	(266.81,136.93) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (252.74,156.50) --
	(250.07,156.50) --
	(250.07,155.58) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (250.07,144.58) --
	(266.81,144.58) --
	(266.81,156.50) --
	(252.74,156.50) --
	(250.07,155.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (250.07,156.50) --
	(252.74,156.50) --
	(266.81,161.59) --
	(266.81,168.41) --
	(250.07,168.41) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (252.74,156.50) --
	(266.81,156.50) --
	(266.81,161.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (250.07,168.41) --
	(266.81,168.41) --
	(266.81,180.32) --
	(250.07,180.32) --
	cycle;

\path[fill=fillColor] (250.07,180.32) --
	(266.81,180.32) --
	(266.81,189.57) --
	(256.50,192.23) --
	(250.07,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (266.81,189.57) --
	(266.81,192.23) --
	(256.50,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (250.07,192.23) --
	(256.50,192.23) --
	(250.07,193.92) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (256.50,192.23) --
	(266.81,192.23) --
	(266.81,202.75) --
	(260.18,204.14) --
	(250.07,204.14) --
	(250.07,193.92) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (266.81,202.75) --
	(266.81,204.14) --
	(260.18,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (250.07,204.14) --
	(260.18,204.14) --
	(250.07,206.75) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (260.18,204.14) --
	(266.81,204.14) --
	(266.81,215.27) --
	(264.70,216.06) --
	(250.07,216.06) --
	(250.07,206.75) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (266.81,215.27) --
	(266.81,216.06) --
	(264.70,216.06) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (250.07,216.06) --
	(264.70,216.06) --
	(250.07,220.72) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (264.70,216.06) --
	(266.81,216.06) --
	(266.81,218.12) --
	(251.17,227.97) --
	(250.07,227.97) --
	(250.07,220.72) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (266.81,218.12) --
	(266.81,220.32) --
	(254.67,227.97) --
	(251.17,227.97) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (266.81,220.32) --
	(266.81,222.52) --
	(258.16,227.97) --
	(254.67,227.97) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (266.81,222.52) --
	(266.81,224.73) --
	(261.66,227.97) --
	(258.16,227.97) --
	cycle;
\definecolor{fillColor}{RGB}{238,107,0}

\path[fill=fillColor] (266.81,224.73) --
	(266.81,226.93) --
	(265.16,227.97) --
	(261.66,227.97) --
	cycle;
\definecolor{fillColor}{RGB}{233,73,0}

\path[fill=fillColor] (266.81,226.93) --
	(266.81,227.97) --
	(265.16,227.97) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (250.07,227.97) --
	(251.17,227.97) --
	(250.07,228.64) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (251.17,227.97) --
	(254.67,227.97) --
	(250.07,230.76) --
	(250.07,228.64) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (254.67,227.97) --
	(258.16,227.97) --
	(250.07,232.89) --
	(250.07,230.76) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (258.16,227.97) --
	(261.66,227.97) --
	(250.07,235.01) --
	(250.07,232.89) --
	cycle;
\definecolor{fillColor}{RGB}{238,107,0}

\path[fill=fillColor] (261.66,227.97) --
	(265.16,227.97) --
	(250.07,237.14) --
	(250.07,235.01) --
	cycle;
\definecolor{fillColor}{RGB}{233,73,0}

\path[fill=fillColor] (265.16,227.97) --
	(266.81,227.97) --
	(266.81,231.27) --
	(250.07,239.26) --
	(250.07,237.14) --
	cycle;
\definecolor{fillColor}{RGB}{212,48,0}

\path[fill=fillColor] (266.81,231.27) --
	(266.81,237.52) --
	(260.99,239.88) --
	(250.07,239.88) --
	(250.07,239.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,26,0}

\path[fill=fillColor] (266.81,237.52) --
	(266.81,239.88) --
	(260.99,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (283.55, 69.57) --
	(283.55, 73.11) --
	(266.81, 73.11) --
	(266.81, 64.26) --
	cycle;
\definecolor{fillColor}{RGB}{238,107,0}

\path[fill=fillColor] (266.81, 61.20) --
	(283.55, 61.20) --
	(283.55, 69.57) --
	(266.81, 64.26) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (283.55, 82.58) --
	(283.55, 85.02) --
	(266.81, 85.02) --
	(266.81, 77.61) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (266.81, 73.11) --
	(283.55, 73.11) --
	(283.55, 82.58) --
	(266.81, 77.61) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (283.55, 95.86) --
	(283.55, 96.94) --
	(266.81, 96.94) --
	(266.81, 91.33) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (266.81, 85.02) --
	(283.55, 85.02) --
	(283.55, 95.86) --
	(266.81, 91.33) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (280.50,108.85) --
	(266.81,108.85) --
	(266.81,105.85) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (266.81, 96.94) --
	(283.55, 96.94) --
	(283.55,108.85) --
	(280.50,108.85) --
	(266.81,105.85) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (266.81,108.85) --
	(280.50,108.85) --
	(283.55,109.42) --
	(283.55,120.76) --
	(266.81,120.76) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (280.50,108.85) --
	(283.55,108.85) --
	(283.55,109.42) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (283.55,122.88) --
	(283.55,132.67) --
	(266.81,132.67) --
	(266.81,121.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (266.81,120.76) --
	(283.55,120.76) --
	(283.55,122.88) --
	(266.81,121.41) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (283.55,140.24) --
	(283.55,144.58) --
	(266.81,144.58) --
	(266.81,136.93) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (266.81,132.67) --
	(283.55,132.67) --
	(283.55,140.24) --
	(266.81,136.93) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (266.81,144.58) --
	(283.55,144.58) --
	(283.55,156.50) --
	(266.81,156.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (283.55,162.05) --
	(283.55,168.41) --
	(266.81,168.41) --
	(266.81,161.59) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (266.81,156.50) --
	(283.55,156.50) --
	(283.55,162.05) --
	(266.81,161.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (266.81,168.41) --
	(283.55,168.41) --
	(283.55,180.32) --
	(266.81,180.32) --
	cycle;

\path[fill=fillColor] (266.81,180.32) --
	(283.55,180.32) --
	(283.55,186.04) --
	(266.81,189.57) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (283.55,186.04) --
	(283.55,192.23) --
	(266.81,192.23) --
	(266.81,189.57) --
	cycle;

\path[fill=fillColor] (266.81,192.23) --
	(283.55,192.23) --
	(283.55,196.94) --
	(266.81,202.75) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (283.55,196.94) --
	(283.55,204.14) --
	(266.81,204.14) --
	(266.81,202.75) --
	cycle;

\path[fill=fillColor] (266.81,204.14) --
	(283.55,204.14) --
	(283.55,209.51) --
	(266.81,215.27) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (283.55,209.51) --
	(283.55,216.06) --
	(266.81,216.06) --
	(266.81,215.27) --
	cycle;

\path[fill=fillColor] (266.81,216.06) --
	(283.55,216.06) --
	(283.55,216.84) --
	(266.81,218.12) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (283.55,216.84) --
	(283.55,218.87) --
	(266.81,220.32) --
	(266.81,218.12) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (283.55,218.87) --
	(283.55,220.90) --
	(266.81,222.52) --
	(266.81,220.32) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (283.55,220.90) --
	(283.55,222.93) --
	(266.81,224.73) --
	(266.81,222.52) --
	cycle;
\definecolor{fillColor}{RGB}{238,107,0}

\path[fill=fillColor] (283.55,222.93) --
	(283.55,224.97) --
	(266.81,226.93) --
	(266.81,224.73) --
	cycle;
\definecolor{fillColor}{RGB}{233,73,0}

\path[fill=fillColor] (283.55,224.97) --
	(283.55,227.00) --
	(275.59,227.97) --
	(266.81,227.97) --
	(266.81,226.93) --
	cycle;
\definecolor{fillColor}{RGB}{212,48,0}

\path[fill=fillColor] (283.55,227.00) --
	(283.55,227.97) --
	(275.59,227.97) --
	cycle;
\definecolor{fillColor}{RGB}{233,73,0}

\path[fill=fillColor] (266.81,227.97) --
	(275.59,227.97) --
	(266.81,231.27) --
	cycle;
\definecolor{fillColor}{RGB}{212,48,0}

\path[fill=fillColor] (275.59,227.97) --
	(283.55,227.97) --
	(283.55,231.23) --
	(266.81,237.52) --
	(266.81,231.27) --
	cycle;
\definecolor{fillColor}{RGB}{185,26,0}

\path[fill=fillColor] (283.55,231.23) --
	(283.55,237.48) --
	(277.17,239.88) --
	(266.81,239.88) --
	(266.81,237.52) --
	cycle;
\definecolor{fillColor}{RGB}{156,4,17}

\path[fill=fillColor] (283.55,237.48) --
	(283.55,239.88) --
	(277.17,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (292.24, 73.11) --
	(283.55, 73.11) --
	(283.55, 69.57) --
	cycle;
\definecolor{fillColor}{RGB}{238,107,0}

\path[fill=fillColor] (283.55, 61.20) --
	(293.34, 61.20) --
	(300.28, 64.14) --
	(300.28, 73.11) --
	(292.24, 73.11) --
	(283.55, 69.57) --
	cycle;
\definecolor{fillColor}{RGB}{233,73,0}

\path[fill=fillColor] (293.34, 61.20) --
	(300.28, 61.20) --
	(300.28, 64.14) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (289.92, 85.02) --
	(283.55, 85.02) --
	(283.55, 82.58) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (283.55, 73.11) --
	(292.24, 73.11) --
	(300.28, 76.33) --
	(300.28, 85.02) --
	(289.92, 85.02) --
	(283.55, 82.58) --
	cycle;
\definecolor{fillColor}{RGB}{238,107,0}

\path[fill=fillColor] (292.24, 73.11) --
	(300.28, 73.11) --
	(300.28, 76.33) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (286.41, 96.94) --
	(283.55, 96.94) --
	(283.55, 95.86) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (283.55, 85.02) --
	(289.92, 85.02) --
	(300.28, 88.97) --
	(300.28, 96.94) --
	(286.41, 96.94) --
	(283.55, 95.86) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (289.92, 85.02) --
	(300.28, 85.02) --
	(300.28, 88.97) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (283.55, 96.94) --
	(286.41, 96.94) --
	(300.28,101.06) --
	(300.28,108.85) --
	(283.55,108.85) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (286.41, 96.94) --
	(300.28, 96.94) --
	(300.28,101.06) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (300.28,112.23) --
	(300.28,120.76) --
	(283.55,120.76) --
	(283.55,109.42) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (283.55,108.85) --
	(300.28,108.85) --
	(300.28,112.23) --
	(283.55,109.42) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (300.28,126.67) --
	(300.28,132.67) --
	(283.55,132.67) --
	(283.55,122.88) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (283.55,120.76) --
	(300.28,120.76) --
	(300.28,126.67) --
	(283.55,122.88) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (295.56,144.58) --
	(283.55,144.58) --
	(283.55,140.24) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (283.55,132.67) --
	(300.28,132.67) --
	(300.28,144.58) --
	(295.56,144.58) --
	(283.55,140.24) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (283.55,144.58) --
	(295.56,144.58) --
	(300.28,146.77) --
	(300.28,156.50) --
	(283.55,156.50) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (295.56,144.58) --
	(300.28,144.58) --
	(300.28,146.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (297.94,168.41) --
	(283.55,168.41) --
	(283.55,162.05) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (283.55,156.50) --
	(300.28,156.50) --
	(300.28,168.41) --
	(297.94,168.41) --
	(283.55,162.05) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (283.55,168.41) --
	(297.94,168.41) --
	(292.35,180.32) --
	(283.55,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (297.94,168.41) --
	(300.28,168.41) --
	(300.28,180.32) --
	(292.35,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,187}

\path[fill=fillColor] (283.55,180.32) --
	(292.35,180.32) --
	(283.55,186.04) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (292.35,180.32) --
	(300.28,180.32) --
	(300.28,188.58) --
	(294.03,192.23) --
	(283.55,192.23) --
	(283.55,186.04) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (300.28,188.58) --
	(300.28,192.23) --
	(294.03,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{252,233,164}

\path[fill=fillColor] (283.55,192.23) --
	(294.03,192.23) --
	(283.55,196.94) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (294.03,192.23) --
	(300.28,192.23) --
	(300.28,203.07) --
	(297.99,204.14) --
	(283.55,204.14) --
	(283.55,196.94) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (300.28,203.07) --
	(300.28,204.14) --
	(297.99,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{250,218,135}

\path[fill=fillColor] (283.55,204.14) --
	(297.99,204.14) --
	(283.55,209.51) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (297.99,204.14) --
	(300.28,204.14) --
	(300.28,213.25) --
	(293.21,216.06) --
	(283.55,216.06) --
	(283.55,209.51) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (300.28,213.25) --
	(300.28,216.06) --
	(293.21,216.06) --
	cycle;
\definecolor{fillColor}{RGB}{248,200,98}

\path[fill=fillColor] (283.55,216.06) --
	(293.21,216.06) --
	(283.55,216.84) --
	cycle;
\definecolor{fillColor}{RGB}{246,180,39}

\path[fill=fillColor] (293.21,216.06) --
	(300.28,216.06) --
	(300.28,217.42) --
	(283.55,218.87) --
	(283.55,216.84) --
	cycle;
\definecolor{fillColor}{RGB}{244,158,0}

\path[fill=fillColor] (300.28,217.42) --
	(300.28,219.33) --
	(283.55,220.90) --
	(283.55,218.87) --
	cycle;
\definecolor{fillColor}{RGB}{242,134,0}

\path[fill=fillColor] (300.28,219.33) --
	(300.28,221.23) --
	(283.55,222.93) --
	(283.55,220.90) --
	cycle;
\definecolor{fillColor}{RGB}{238,107,0}

\path[fill=fillColor] (300.28,221.23) --
	(300.28,223.14) --
	(283.55,224.97) --
	(283.55,222.93) --
	cycle;
\definecolor{fillColor}{RGB}{233,73,0}

\path[fill=fillColor] (300.28,223.14) --
	(300.28,225.04) --
	(283.55,227.00) --
	(283.55,224.97) --
	cycle;
\definecolor{fillColor}{RGB}{212,48,0}

\path[fill=fillColor] (300.28,225.04) --
	(300.28,226.95) --
	(291.81,227.97) --
	(283.55,227.97) --
	(283.55,227.00) --
	cycle;
\definecolor{fillColor}{RGB}{185,26,0}

\path[fill=fillColor] (300.28,226.95) --
	(300.28,227.97) --
	(291.81,227.97) --
	cycle;
\definecolor{fillColor}{RGB}{212,48,0}

\path[fill=fillColor] (283.55,227.97) --
	(291.81,227.97) --
	(283.55,231.23) --
	cycle;
\definecolor{fillColor}{RGB}{185,26,0}

\path[fill=fillColor] (291.81,227.97) --
	(300.28,227.97) --
	(300.28,230.74) --
	(283.55,237.48) --
	(283.55,231.23) --
	cycle;
\definecolor{fillColor}{RGB}{156,4,17}

\path[fill=fillColor] (300.28,230.74) --
	(300.28,236.71) --
	(292.53,239.88) --
	(283.55,239.88) --
	(283.55,237.48) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,37}

\path[fill=fillColor] (300.28,236.71) --
	(300.28,239.88) --
	(292.53,239.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (283.55, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 61.20) -- ( 82.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16, 61.20) -- (116.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63, 61.20) -- (149.63, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11, 61.20) -- (183.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59, 61.20) -- (216.59, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07, 61.20) -- (250.07, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55, 61.20) -- (283.55, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.68, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.16, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.63, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.11, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.59, 39.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.07, 39.60) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (283.55, 39.60) {1.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 43.20, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 85.02) -- ( 43.20, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.85) -- ( 43.20,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.67) -- ( 43.20,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,156.50) -- ( 43.20,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.32) -- ( 43.20,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,204.14) -- ( 43.20,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,227.97) -- ( 43.20,227.97);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 57.76) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 81.58) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,105.40) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,129.23) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,153.05) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,176.88) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,200.70) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,224.52) {1.4};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.28,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88, 61.20) -- ( 49.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 60.88) -- ( 49.20, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62, 61.20) -- ( 66.26, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94, 60.88) -- ( 65.94, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36, 61.20) -- ( 83.00, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 60.88) -- ( 82.68, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10, 61.20) -- ( 99.74, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42, 60.88) -- ( 99.42, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84, 61.20) -- (116.47, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16, 60.88) -- (116.16, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58, 61.20) -- (133.21, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89, 60.88) -- (132.89, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32, 61.20) -- (149.95, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63, 60.88) -- (149.63, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05, 61.20) -- (166.69, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37, 60.88) -- (166.37, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79, 61.20) -- (183.43, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11, 60.88) -- (183.11, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53, 61.20) -- (200.17, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85, 60.88) -- (199.85, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27, 61.20) -- (216.91, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59, 60.88) -- (216.59, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01, 61.20) -- (233.65, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33, 60.88) -- (233.33, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75, 61.20) -- (250.39, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07, 60.88) -- (250.07, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49, 61.20) -- (267.13, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81, 60.88) -- (266.81, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23, 61.20) -- (283.86, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55, 60.88) -- (283.55, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97, 61.20) -- (300.60, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28, 60.88) -- (300.28, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88, 73.11) -- ( 49.52, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 72.79) -- ( 49.20, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62, 73.11) -- ( 66.26, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94, 72.79) -- ( 65.94, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36, 73.11) -- ( 83.00, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 72.79) -- ( 82.68, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10, 73.11) -- ( 99.74, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42, 72.79) -- ( 99.42, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84, 73.11) -- (116.47, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16, 72.79) -- (116.16, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58, 73.11) -- (133.21, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89, 72.79) -- (132.89, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32, 73.11) -- (149.95, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63, 72.79) -- (149.63, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05, 73.11) -- (166.69, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37, 72.79) -- (166.37, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79, 73.11) -- (183.43, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11, 72.79) -- (183.11, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53, 73.11) -- (200.17, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85, 72.79) -- (199.85, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27, 73.11) -- (216.91, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59, 72.79) -- (216.59, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01, 73.11) -- (233.65, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33, 72.79) -- (233.33, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75, 73.11) -- (250.39, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07, 72.79) -- (250.07, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49, 73.11) -- (267.13, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81, 72.79) -- (266.81, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23, 73.11) -- (283.86, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55, 72.79) -- (283.55, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97, 73.11) -- (300.60, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28, 72.79) -- (300.28, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88, 85.02) -- ( 49.52, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.71) -- ( 49.20, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62, 85.02) -- ( 66.26, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94, 84.71) -- ( 65.94, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36, 85.02) -- ( 83.00, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 84.71) -- ( 82.68, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10, 85.02) -- ( 99.74, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42, 84.71) -- ( 99.42, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84, 85.02) -- (116.47, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16, 84.71) -- (116.16, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58, 85.02) -- (133.21, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89, 84.71) -- (132.89, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32, 85.02) -- (149.95, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63, 84.71) -- (149.63, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05, 85.02) -- (166.69, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37, 84.71) -- (166.37, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79, 85.02) -- (183.43, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11, 84.71) -- (183.11, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53, 85.02) -- (200.17, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85, 84.71) -- (199.85, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27, 85.02) -- (216.91, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59, 84.71) -- (216.59, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01, 85.02) -- (233.65, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33, 84.71) -- (233.33, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75, 85.02) -- (250.39, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07, 84.71) -- (250.07, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49, 85.02) -- (267.13, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81, 84.71) -- (266.81, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23, 85.02) -- (283.86, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55, 84.71) -- (283.55, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97, 85.02) -- (300.60, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28, 84.71) -- (300.28, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88, 96.94) -- ( 49.52, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 96.62) -- ( 49.20, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62, 96.94) -- ( 66.26, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94, 96.62) -- ( 65.94, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36, 96.94) -- ( 83.00, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 96.62) -- ( 82.68, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10, 96.94) -- ( 99.74, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42, 96.62) -- ( 99.42, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84, 96.94) -- (116.47, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16, 96.62) -- (116.16, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58, 96.94) -- (133.21, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89, 96.62) -- (132.89, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32, 96.94) -- (149.95, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63, 96.62) -- (149.63, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05, 96.94) -- (166.69, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37, 96.62) -- (166.37, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79, 96.94) -- (183.43, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11, 96.62) -- (183.11, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53, 96.94) -- (200.17, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85, 96.62) -- (199.85, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27, 96.94) -- (216.91, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59, 96.62) -- (216.59, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01, 96.94) -- (233.65, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33, 96.62) -- (233.33, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75, 96.94) -- (250.39, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07, 96.62) -- (250.07, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49, 96.94) -- (267.13, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81, 96.62) -- (266.81, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23, 96.94) -- (283.86, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55, 96.62) -- (283.55, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97, 96.94) -- (300.60, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28, 96.62) -- (300.28, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,108.85) -- ( 49.52,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.53) -- ( 49.20,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,108.85) -- ( 66.26,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,108.53) -- ( 65.94,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,108.85) -- ( 83.00,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,108.53) -- ( 82.68,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,108.85) -- ( 99.74,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,108.53) -- ( 99.42,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,108.85) -- (116.47,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,108.53) -- (116.16,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,108.85) -- (133.21,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,108.53) -- (132.89,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,108.85) -- (149.95,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,108.53) -- (149.63,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,108.85) -- (166.69,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,108.53) -- (166.37,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,108.85) -- (183.43,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,108.53) -- (183.11,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,108.85) -- (200.17,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,108.53) -- (199.85,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,108.85) -- (216.91,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,108.53) -- (216.59,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,108.85) -- (233.65,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,108.53) -- (233.33,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,108.85) -- (250.39,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,108.53) -- (250.07,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,108.85) -- (267.13,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,108.53) -- (266.81,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,108.85) -- (283.86,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,108.53) -- (283.55,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,108.85) -- (300.60,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,108.53) -- (300.28,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,120.76) -- ( 49.52,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,120.44) -- ( 49.20,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,120.76) -- ( 66.26,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,120.44) -- ( 65.94,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,120.76) -- ( 83.00,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,120.44) -- ( 82.68,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,120.76) -- ( 99.74,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,120.44) -- ( 99.42,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,120.76) -- (116.47,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,120.44) -- (116.16,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,120.76) -- (133.21,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,120.44) -- (132.89,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,120.76) -- (149.95,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,120.44) -- (149.63,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,120.76) -- (166.69,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,120.44) -- (166.37,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,120.76) -- (183.43,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,120.44) -- (183.11,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,120.76) -- (200.17,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,120.44) -- (199.85,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,120.76) -- (216.91,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,120.44) -- (216.59,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,120.76) -- (233.65,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,120.44) -- (233.33,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,120.76) -- (250.39,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,120.44) -- (250.07,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,120.76) -- (267.13,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,120.44) -- (266.81,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,120.76) -- (283.86,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,120.44) -- (283.55,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,120.76) -- (300.60,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,120.44) -- (300.28,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,132.67) -- ( 49.52,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.35) -- ( 49.20,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,132.67) -- ( 66.26,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,132.35) -- ( 65.94,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,132.67) -- ( 83.00,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,132.35) -- ( 82.68,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,132.67) -- ( 99.74,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,132.35) -- ( 99.42,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,132.67) -- (116.47,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,132.35) -- (116.16,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,132.67) -- (133.21,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,132.35) -- (132.89,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,132.67) -- (149.95,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,132.35) -- (149.63,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,132.67) -- (166.69,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,132.35) -- (166.37,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,132.67) -- (183.43,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,132.35) -- (183.11,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,132.67) -- (200.17,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,132.35) -- (199.85,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,132.67) -- (216.91,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,132.35) -- (216.59,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,132.67) -- (233.65,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,132.35) -- (233.33,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,132.67) -- (250.39,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,132.35) -- (250.07,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,132.67) -- (267.13,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,132.35) -- (266.81,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,132.67) -- (283.86,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,132.35) -- (283.55,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,132.67) -- (300.60,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,132.35) -- (300.28,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,144.58) -- ( 49.52,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,144.27) -- ( 49.20,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,144.58) -- ( 66.26,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,144.27) -- ( 65.94,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,144.58) -- ( 83.00,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,144.27) -- ( 82.68,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,144.58) -- ( 99.74,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,144.27) -- ( 99.42,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,144.58) -- (116.47,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,144.27) -- (116.16,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,144.58) -- (133.21,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,144.27) -- (132.89,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,144.58) -- (149.95,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,144.27) -- (149.63,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,144.58) -- (166.69,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,144.27) -- (166.37,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,144.58) -- (183.43,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,144.27) -- (183.11,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,144.58) -- (200.17,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,144.27) -- (199.85,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,144.58) -- (216.91,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,144.27) -- (216.59,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,144.58) -- (233.65,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,144.27) -- (233.33,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,144.58) -- (250.39,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,144.27) -- (250.07,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,144.58) -- (267.13,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,144.27) -- (266.81,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,144.58) -- (283.86,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,144.27) -- (283.55,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,144.58) -- (300.60,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,144.27) -- (300.28,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,156.50) -- ( 49.52,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,156.18) -- ( 49.20,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,156.50) -- ( 66.26,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,156.18) -- ( 65.94,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,156.50) -- ( 83.00,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,156.18) -- ( 82.68,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,156.50) -- ( 99.74,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,156.18) -- ( 99.42,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,156.50) -- (116.47,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,156.18) -- (116.16,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,156.50) -- (133.21,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,156.18) -- (132.89,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,156.50) -- (149.95,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,156.18) -- (149.63,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,156.50) -- (166.69,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,156.18) -- (166.37,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,156.50) -- (183.43,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,156.18) -- (183.11,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,156.50) -- (200.17,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,156.18) -- (199.85,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,156.50) -- (216.91,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,156.18) -- (216.59,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,156.50) -- (233.65,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,156.18) -- (233.33,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,156.50) -- (250.39,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,156.18) -- (250.07,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,156.50) -- (267.13,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,156.18) -- (266.81,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,156.50) -- (283.86,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,156.18) -- (283.55,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,156.50) -- (300.60,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,156.18) -- (300.28,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,168.41) -- ( 49.52,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,168.09) -- ( 49.20,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,168.41) -- ( 66.26,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,168.09) -- ( 65.94,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,168.41) -- ( 83.00,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,168.09) -- ( 82.68,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,168.41) -- ( 99.74,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,168.09) -- ( 99.42,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,168.41) -- (116.47,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,168.09) -- (116.16,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,168.41) -- (133.21,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,168.09) -- (132.89,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,168.41) -- (149.95,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,168.09) -- (149.63,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,168.41) -- (166.69,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,168.09) -- (166.37,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,168.41) -- (183.43,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,168.09) -- (183.11,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,168.41) -- (200.17,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,168.09) -- (199.85,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,168.41) -- (216.91,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,168.09) -- (216.59,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,168.41) -- (233.65,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,168.09) -- (233.33,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,168.41) -- (250.39,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,168.09) -- (250.07,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,168.41) -- (267.13,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,168.09) -- (266.81,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,168.41) -- (283.86,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,168.09) -- (283.55,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,168.41) -- (300.60,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,168.09) -- (300.28,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,180.32) -- ( 49.52,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.00) -- ( 49.20,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,180.32) -- ( 66.26,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,180.00) -- ( 65.94,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,180.32) -- ( 83.00,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,180.00) -- ( 82.68,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,180.32) -- ( 99.74,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,180.00) -- ( 99.42,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,180.32) -- (116.47,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,180.00) -- (116.16,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,180.32) -- (133.21,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,180.00) -- (132.89,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,180.32) -- (149.95,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,180.00) -- (149.63,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,180.32) -- (166.69,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,180.00) -- (166.37,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,180.32) -- (183.43,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,180.00) -- (183.11,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,180.32) -- (200.17,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,180.00) -- (199.85,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,180.32) -- (216.91,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,180.00) -- (216.59,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,180.32) -- (233.65,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,180.00) -- (233.33,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,180.32) -- (250.39,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,180.00) -- (250.07,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,180.32) -- (267.13,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,180.00) -- (266.81,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,180.32) -- (283.86,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,180.00) -- (283.55,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,180.32) -- (300.60,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,180.00) -- (300.28,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,192.23) -- ( 49.52,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,191.91) -- ( 49.20,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,192.23) -- ( 66.26,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,191.91) -- ( 65.94,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,192.23) -- ( 83.00,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,191.91) -- ( 82.68,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,192.23) -- ( 99.74,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,191.91) -- ( 99.42,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,192.23) -- (116.47,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,191.91) -- (116.16,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,192.23) -- (133.21,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,191.91) -- (132.89,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,192.23) -- (149.95,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,191.91) -- (149.63,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,192.23) -- (166.69,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,191.91) -- (166.37,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,192.23) -- (183.43,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,191.91) -- (183.11,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,192.23) -- (200.17,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,191.91) -- (199.85,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,192.23) -- (216.91,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,191.91) -- (216.59,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,192.23) -- (233.65,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,191.91) -- (233.33,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,192.23) -- (250.39,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,191.91) -- (250.07,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,192.23) -- (267.13,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,191.91) -- (266.81,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,192.23) -- (283.86,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,191.91) -- (283.55,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,192.23) -- (300.60,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,191.91) -- (300.28,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,204.14) -- ( 49.52,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,203.83) -- ( 49.20,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,204.14) -- ( 66.26,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,203.83) -- ( 65.94,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,204.14) -- ( 83.00,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,203.83) -- ( 82.68,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,204.14) -- ( 99.74,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,203.83) -- ( 99.42,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,204.14) -- (116.47,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,203.83) -- (116.16,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,204.14) -- (133.21,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,203.83) -- (132.89,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,204.14) -- (149.95,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,203.83) -- (149.63,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,204.14) -- (166.69,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,203.83) -- (166.37,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,204.14) -- (183.43,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,203.83) -- (183.11,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,204.14) -- (200.17,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,203.83) -- (199.85,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,204.14) -- (216.91,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,203.83) -- (216.59,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,204.14) -- (233.65,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,203.83) -- (233.33,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,204.14) -- (250.39,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,203.83) -- (250.07,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,204.14) -- (267.13,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,203.83) -- (266.81,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,204.14) -- (283.86,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,203.83) -- (283.55,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,204.14) -- (300.60,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,203.83) -- (300.28,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,216.06) -- ( 49.52,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,215.74) -- ( 49.20,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,216.06) -- ( 66.26,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,215.74) -- ( 65.94,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,216.06) -- ( 83.00,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,215.74) -- ( 82.68,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,216.06) -- ( 99.74,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,215.74) -- ( 99.42,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,216.06) -- (116.47,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,215.74) -- (116.16,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,216.06) -- (133.21,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,215.74) -- (132.89,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,216.06) -- (149.95,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,215.74) -- (149.63,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,216.06) -- (166.69,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,215.74) -- (166.37,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,216.06) -- (183.43,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,215.74) -- (183.11,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,216.06) -- (200.17,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,215.74) -- (199.85,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,216.06) -- (216.91,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,215.74) -- (216.59,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,216.06) -- (233.65,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,215.74) -- (233.33,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,216.06) -- (250.39,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,215.74) -- (250.07,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,216.06) -- (267.13,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,215.74) -- (266.81,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,216.06) -- (283.86,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,215.74) -- (283.55,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,216.06) -- (300.60,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,215.74) -- (300.28,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,227.97) -- ( 49.52,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,227.65) -- ( 49.20,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,227.97) -- ( 66.26,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,227.65) -- ( 65.94,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,227.97) -- ( 83.00,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,227.65) -- ( 82.68,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,227.97) -- ( 99.74,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,227.65) -- ( 99.42,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,227.97) -- (116.47,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,227.65) -- (116.16,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,227.97) -- (133.21,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,227.65) -- (132.89,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,227.97) -- (149.95,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,227.65) -- (149.63,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,227.97) -- (166.69,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,227.65) -- (166.37,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,227.97) -- (183.43,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,227.65) -- (183.11,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,227.97) -- (200.17,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,227.65) -- (199.85,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,227.97) -- (216.91,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,227.65) -- (216.59,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,227.97) -- (233.65,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,227.65) -- (233.33,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,227.97) -- (250.39,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,227.65) -- (250.07,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,227.97) -- (267.13,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,227.65) -- (266.81,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,227.97) -- (283.86,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,227.65) -- (283.55,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,227.97) -- (300.60,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,227.65) -- (300.28,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,239.88) -- ( 49.52,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,239.56) -- ( 49.20,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,239.88) -- ( 66.26,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,239.56) -- ( 65.94,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,239.88) -- ( 83.00,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,239.56) -- ( 82.68,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,239.88) -- ( 99.74,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,239.56) -- ( 99.42,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,239.88) -- (116.47,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,239.56) -- (116.16,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,239.88) -- (133.21,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,239.56) -- (132.89,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,239.88) -- (149.95,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,239.56) -- (149.63,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,239.88) -- (166.69,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,239.56) -- (166.37,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,239.88) -- (183.43,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,239.56) -- (183.11,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,239.88) -- (200.17,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,239.56) -- (199.85,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,239.88) -- (216.91,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,239.56) -- (216.59,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,239.88) -- (233.65,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,239.56) -- (233.33,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,239.88) -- (250.39,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,239.56) -- (250.07,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,239.88) -- (267.13,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,239.56) -- (266.81,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,239.88) -- (283.86,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,239.56) -- (283.55,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,239.88) -- (300.60,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,239.56) -- (300.28,240.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.42,191.92) --
	( 99.39,192.23) --
	( 99.42,202.46) --
	(100.14,204.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.16,205.15) --
	(132.89,206.74) --
	(136.50,204.14) --
	(135.96,192.23) --
	(132.89,190.03) --
	(116.16,186.49) --
	( 99.42,191.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (100.14,204.14) -- (101.19,204.21);

\node[text=drawColor,rotate=  3.59,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (101.32,202.15) { 60000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (199.85,178.58) --
	(195.36,180.32) --
	(189.17,192.23) --
	(188.29,204.14) --
	(199.85,206.04) --
	(203.82,204.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (216.59,194.36) --
	(233.33,193.09) --
	(235.25,192.23) --
	(233.33,185.94) --
	(219.85,180.32) --
	(216.59,179.25) --
	(199.85,178.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (215.72,195.03) -- (216.59,194.36);

\node[text=drawColor,rotate=-37.46,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (202.56,202.50) { 60000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (132.89,231.24) --
	(149.63,229.87) --
	(153.34,227.97) --
	(166.37,220.33) --
	(174.96,216.06) --
	(183.11,210.47) --
	(199.85,211.97) --
	(216.24,204.14) --
	(216.59,203.88) --
	(233.33,200.76) --
	(250.07,193.92) --
	(256.50,192.23) --
	(266.81,189.57) --
	(283.55,186.04) --
	(292.35,180.32) --
	(297.94,168.41) --
	(283.55,162.05) --
	(266.81,161.59) --
	(252.74,156.50) --
	(250.07,155.58) --
	(233.33,150.03) --
	(216.59,145.78) --
	(199.85,155.86) --
	(183.11,154.02) --
	(166.37,153.79) --
	(149.63,153.53) --
	(132.89,150.94) --
	(116.16,151.50) --
	( 99.42,152.39) --
	( 97.78,156.50) --
	( 94.02,168.41) --
	( 90.53,180.32) --
	( 89.26,192.23) --
	( 89.36,204.14) --
	( 91.00,216.06) --
	( 94.86,227.97) --
	( 98.24,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.04,232.77) -- (132.89,231.24);

\node[text=drawColor,rotate=-28.30,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (115.85,238.06) { 65000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (300.28,146.77) --
	(295.56,144.58) --
	(283.55,140.24);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (266.81,136.93) --
	(252.70,132.67) --
	(250.07,132.13) --
	(233.33,129.04) --
	(216.59,127.59) --
	(204.39,132.67) --
	(199.85,134.50) --
	(183.11,133.02) --
	(172.34,132.67) --
	(166.37,132.47) --
	(149.63,131.93) --
	(132.89,129.42) --
	(116.16,129.47) --
	( 99.42,130.00) --
	( 98.12,132.67) --
	( 92.57,144.58) --
	( 87.86,156.50) --
	( 84.22,168.41) --
	( 82.68,173.55) --
	( 65.94,176.13) --
	( 50.58,180.32) --
	( 49.20,180.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (268.83,137.33) -- (266.81,136.93);

\node[text=drawColor,rotate= 11.19,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (269.24,135.30) { 70000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.94,219.47) --
	( 82.68,221.39) --
	( 84.86,227.97) --
	( 88.37,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 64.08,219.24) -- ( 65.94,219.47);

\node[text=drawColor,rotate=  7.12,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 49.46,215.33) { 70000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (300.28,188.58) --
	(294.03,192.23) --
	(283.55,196.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (266.81,202.75) --
	(260.18,204.14) --
	(250.07,206.75) --
	(233.33,210.95) --
	(216.59,214.94) --
	(212.51,216.06) --
	(199.85,220.01) --
	(183.11,219.10) --
	(166.37,225.68) --
	(162.47,227.97) --
	(149.63,234.54) --
	(132.89,236.10) --
	(125.87,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (269.38,201.86) -- (266.81,202.75);

\node[text=drawColor,rotate=-19.17,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (268.70,199.91) { 70000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.94,146.34) --
	( 80.77,144.58) --
	( 82.68,144.39) --
	( 88.05,132.67) --
	( 93.76,120.76) --
	( 99.42,109.82) --
	(116.16,110.03) --
	(132.89,110.47) --
	(149.63,113.09) --
	(166.37,113.71) --
	(183.11,114.56) --
	(199.85,116.27) --
	(216.59,110.13) --
	(233.33,113.13) --
	(250.07,116.87) --
	(264.10,120.76) --
	(266.81,121.41) --
	(283.55,122.88) --
	(300.28,126.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 64.12,146.52) -- ( 65.94,146.34);

\node[text=drawColor,rotate= -5.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 48.99,145.98) { 75000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (300.28,203.07) --
	(297.99,204.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (283.55,209.51) --
	(266.81,215.27) --
	(264.70,216.06) --
	(250.07,220.72) --
	(233.33,223.76) --
	(216.59,226.68) --
	(212.81,227.97) --
	(199.85,232.15) --
	(183.11,231.45) --
	(166.37,234.87) --
	(149.63,239.22) --
	(143.11,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (283.93,209.37) -- (283.55,209.51);

\node[text=drawColor,rotate=-20.39,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (283.21,207.43) { 75000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.94,123.40) --
	( 82.68,122.66) --
	( 83.58,120.76) --
	( 89.73,108.85) --
	( 96.34, 96.94) --
	( 99.42, 91.61) --
	(116.16, 92.21) --
	(132.89, 92.90) --
	(149.63, 95.79) --
	(166.37, 96.89) --
	(167.06, 96.94) --
	(183.11, 97.93) --
	(199.85, 99.84) --
	(208.32, 96.94) --
	(216.59, 94.31) --
	(231.87, 96.94) --
	(233.33, 97.21) --
	(250.07,101.16) --
	(266.81,105.85) --
	(280.50,108.85) --
	(283.55,109.42) --
	(300.28,112.23);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 64.17,123.50) -- ( 65.94,123.40);

\node[text=drawColor,rotate= -3.17,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 49.09,122.26) { 80000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (300.28,213.25) --
	(293.21,216.06) --
	(283.55,216.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (266.81,218.12) --
	(251.17,227.97) --
	(250.07,228.64) --
	(233.33,229.50) --
	(216.59,239.34) --
	(214.59,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (268.59,217.98) -- (266.81,218.12);

\node[text=drawColor,rotate= -4.36,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (268.44,215.92) { 80000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.94,103.49) --
	( 82.68,103.02) --
	( 86.00, 96.94) --
	( 92.96, 85.02) --
	( 99.42, 74.49) --
	(116.16, 74.99) --
	(132.89, 76.03) --
	(149.63, 79.28) --
	(166.37, 80.80) --
	(183.11, 82.18) --
	(199.85, 84.27) --
	(216.59, 79.65) --
	(233.33, 82.94) --
	(242.62, 85.02) --
	(250.07, 86.67) --
	(266.81, 91.33) --
	(283.55, 95.86) --
	(286.41, 96.94) --
	(300.28,101.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 64.18,103.57) -- ( 65.94,103.49);

\node[text=drawColor,rotate= -2.68,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 49.10,102.21) { 85000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (300.28,217.42) --
	(283.55,218.87) --
	(266.81,220.32) --
	(254.67,227.97) --
	(250.07,230.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (233.33,231.75) --
	(220.09,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (250.07,230.76) -- (248.30,230.87);

\node[text=drawColor,rotate= -3.37,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (233.21,229.69) { 85000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 49.20, 85.01) --
	( 58.52, 85.02) --
	( 65.94, 85.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.68, 85.12) --
	( 82.74, 85.02) --
	( 89.71, 73.11) --
	( 96.83, 61.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 80.94, 85.12) -- ( 82.68, 85.12);

\node[text=drawColor,rotate=  0.30,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 65.95, 82.97) { 90000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (141.38, 61.20) --
	(149.63, 62.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.37, 64.90) --
	(183.11, 66.66) --
	(199.85, 69.14) --
	(216.59, 64.98) --
	(233.33, 68.56) --
	(250.07, 72.64) --
	(251.63, 73.11) --
	(266.81, 77.61) --
	(283.55, 82.58) --
	(289.92, 85.02) --
	(300.28, 88.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (164.53, 64.69) -- (166.37, 64.90);

\node[text=drawColor,rotate=  6.58,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (149.87, 60.92) { 90000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (300.28,219.33) --
	(283.55,220.90) --
	(266.81,222.52) --
	(258.16,227.97) --
	(250.07,232.89) --
	(233.33,233.99) --
	(223.75,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.94, 66.44) --
	( 82.68, 67.05) --
	( 86.14, 61.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 64.19, 66.38) -- ( 65.94, 66.44);

\node[text=drawColor,rotate=  1.96,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 49.27, 63.81) { 95000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (300.28,221.23) --
	(283.55,222.93) --
	(266.81,224.73) --
	(261.66,227.97) --
	(250.07,235.01) --
	(233.33,236.24) --
	(227.41,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (257.07, 61.20) --
	(266.81, 64.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (283.55, 69.57) --
	(292.24, 73.11) --
	(300.28, 76.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (281.10, 68.79) -- (283.55, 69.57);

\node[text=drawColor,rotate= 17.60,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (267.43, 62.29) { 95000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (300.28,223.14) --
	(283.55,224.97) --
	(266.81,226.93) --
	(265.16,227.97) --
	(250.07,237.14) --
	(233.33,238.49) --
	(231.06,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (293.34, 61.20) --
	(300.28, 64.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (300.28,225.04) --
	(283.55,227.00) --
	(275.59,227.97) --
	(266.81,231.27) --
	(250.07,239.26) --
	(242.82,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (300.28,226.95) --
	(291.81,227.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (266.81,237.52) --
	(260.99,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (291.81,227.97) -- (283.62,231.10);

\node[text=drawColor,rotate=-20.92,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (266.07,235.59) { 110000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (300.28,230.74) --
	(283.55,237.48) --
	(277.17,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (300.28,236.71) --
	(292.53,239.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(300.28, 61.20) --
	(300.28,239.88) --
	( 49.20,239.88) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.42, 15.60) {$\delta$ along Coordinate $p=9$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {$\delta$ along Coordinate $p=22$};
\end{scope}
\end{tikzpicture}


==> figures/Chapter3/Contour2.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-26 10:26:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (324.28, 61.20) rectangle (348.28,239.88);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28, 61.20) rectangle (348.28, 68.97);
\definecolor{fillColor}{RGB}{255,251,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28, 68.97) rectangle (348.28, 76.74);
\definecolor{fillColor}{RGB}{255,244,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28, 76.74) rectangle (348.28, 84.51);
\definecolor{fillColor}{RGB}{253,236,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28, 84.51) rectangle (348.28, 92.27);
\definecolor{fillColor}{RGB}{251,228,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28, 92.27) rectangle (348.28,100.04);
\definecolor{fillColor}{RGB}{250,219,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,100.04) rectangle (348.28,107.81);
\definecolor{fillColor}{RGB}{248,208,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,107.81) rectangle (348.28,115.58);
\definecolor{fillColor}{RGB}{247,198,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,115.58) rectangle (348.28,123.35);
\definecolor{fillColor}{RGB}{247,186,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,123.35) rectangle (348.28,131.12);
\definecolor{fillColor}{RGB}{246,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,131.12) rectangle (348.28,138.89);
\definecolor{fillColor}{RGB}{245,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,138.89) rectangle (348.28,146.66);
\definecolor{fillColor}{RGB}{243,147,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,146.66) rectangle (348.28,154.42);
\definecolor{fillColor}{RGB}{242,132,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,154.42) rectangle (348.28,162.19);
\definecolor{fillColor}{RGB}{240,116,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,162.19) rectangle (348.28,169.96);
\definecolor{fillColor}{RGB}{237,98,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,169.96) rectangle (348.28,177.73);
\definecolor{fillColor}{RGB}{234,78,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,177.73) rectangle (348.28,185.50);
\definecolor{fillColor}{RGB}{225,60,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,185.50) rectangle (348.28,193.27);
\definecolor{fillColor}{RGB}{211,47,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,193.27) rectangle (348.28,201.04);
\definecolor{fillColor}{RGB}{195,34,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,201.04) rectangle (348.28,208.81);
\definecolor{fillColor}{RGB}{179,21,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,208.81) rectangle (348.28,216.57);
\definecolor{fillColor}{RGB}{162,7,6}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,216.57) rectangle (348.28,224.34);
\definecolor{fillColor}{RGB}{144,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,224.34) rectangle (348.28,232.11);
\definecolor{fillColor}{RGB}{125,0,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,232.11) rectangle (348.28,239.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.28, 92.27) -- (348.28,208.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.28, 92.27) -- (354.28, 92.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.28,131.12) -- (354.28,131.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.28,169.96) -- (354.28,169.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.28,208.81) -- (354.28,208.81);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.28, 88.83) {60000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.28,127.67) {70000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.28,166.52) {80000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.28,205.36) {90000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.28, 61.20) --
	(348.28, 61.20) --
	(348.28,239.88) --
	(324.28,239.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.28,239.88);
\definecolor{fillColor}{RGB}{179,21,0}

\path[fill=fillColor] ( 65.94, 71.79) --
	( 65.94, 73.11) --
	( 61.96, 73.11) --
	cycle;
\definecolor{fillColor}{RGB}{162,7,6}

\path[fill=fillColor] ( 65.94, 64.18) --
	( 65.94, 71.79) --
	( 61.96, 73.11) --
	( 49.20, 73.11) --
	( 49.20, 69.71) --
	cycle;
\definecolor{fillColor}{RGB}{144,0,30}

\path[fill=fillColor] ( 51.73, 61.20) --
	( 65.94, 61.20) --
	( 65.94, 64.18) --
	( 49.20, 69.71) --
	( 49.20, 62.03) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,37}

\path[fill=fillColor] ( 49.20, 61.20) --
	( 51.73, 61.20) --
	( 49.20, 62.03) --
	cycle;
\definecolor{fillColor}{RGB}{195,34,0}

\path[fill=fillColor] ( 65.94, 79.38) --
	( 65.94, 85.02) --
	( 49.20, 85.02) --
	( 49.20, 85.01) --
	cycle;
\definecolor{fillColor}{RGB}{179,21,0}

\path[fill=fillColor] ( 61.96, 73.11) --
	( 65.94, 73.11) --
	( 65.94, 79.38) --
	( 49.20, 85.01) --
	( 49.20, 77.37) --
	cycle;
\definecolor{fillColor}{RGB}{162,7,6}

\path[fill=fillColor] ( 49.20, 73.11) --
	( 61.96, 73.11) --
	( 49.20, 77.37) --
	cycle;
\definecolor{fillColor}{RGB}{225,60,0}

\path[fill=fillColor] ( 65.94, 94.59) --
	( 65.94, 96.94) --
	( 59.01, 96.94) --
	cycle;
\definecolor{fillColor}{RGB}{211,47,0}

\path[fill=fillColor] ( 65.94, 86.97) --
	( 65.94, 94.59) --
	( 59.01, 96.94) --
	( 49.20, 96.94) --
	( 49.20, 92.63) --
	cycle;
\definecolor{fillColor}{RGB}{195,34,0}

\path[fill=fillColor] ( 49.20, 85.02) --
	( 65.94, 85.02) --
	( 65.94, 86.97) --
	( 49.20, 92.63) --
	cycle;
\definecolor{fillColor}{RGB}{234,78,0}

\path[fill=fillColor] ( 65.94,102.29) --
	( 65.94,108.85) --
	( 49.20,108.85) --
	( 49.20,108.19) --
	cycle;
\definecolor{fillColor}{RGB}{225,60,0}

\path[fill=fillColor] ( 59.01, 96.94) --
	( 65.94, 96.94) --
	( 65.94,102.29) --
	( 49.20,108.19) --
	( 49.20,100.35) --
	cycle;
\definecolor{fillColor}{RGB}{211,47,0}

\path[fill=fillColor] ( 49.20, 96.94) --
	( 59.01, 96.94) --
	( 49.20,100.35) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] ( 65.94,117.84) --
	( 65.94,120.76) --
	( 57.84,120.76) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] ( 65.94,110.04) --
	( 65.94,117.84) --
	( 57.84,120.76) --
	( 49.20,120.76) --
	( 49.20,116.05) --
	cycle;
\definecolor{fillColor}{RGB}{234,78,0}

\path[fill=fillColor] ( 49.20,108.85) --
	( 65.94,108.85) --
	( 65.94,110.04) --
	( 49.20,116.05) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] ( 65.94,126.30) --
	( 65.94,132.67) --
	( 50.57,132.67) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] ( 57.84,120.76) --
	( 65.94,120.76) --
	( 65.94,126.30) --
	( 50.57,132.67) --
	( 49.20,132.67) --
	( 49.20,124.33) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] ( 49.20,120.76) --
	( 57.84,120.76) --
	( 49.20,124.33) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] ( 65.94,135.37) --
	( 65.94,144.58) --
	( 49.20,144.58) --
	( 49.20,142.99) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] ( 50.57,132.67) --
	( 65.94,132.67) --
	( 65.94,135.37) --
	( 49.20,142.99) --
	( 49.20,133.29) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] ( 49.20,132.67) --
	( 50.57,132.67) --
	( 49.20,133.29) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] ( 65.94,155.27) --
	( 65.94,156.50) --
	( 63.41,156.50) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] ( 65.94,145.03) --
	( 65.94,155.27) --
	( 63.41,156.50) --
	( 49.20,156.50) --
	( 49.20,153.17) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] ( 49.20,144.58) --
	( 65.94,144.58) --
	( 65.94,145.03) --
	( 49.20,153.17) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] ( 65.94,166.67) --
	( 65.94,168.41) --
	( 62.82,168.41) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] ( 63.41,156.50) --
	( 65.94,156.50) --
	( 65.94,166.67) --
	( 62.82,168.41) --
	( 49.20,168.41) --
	( 49.20,164.40) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] ( 49.20,156.50) --
	( 63.41,156.50) --
	( 49.20,164.40) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] ( 62.82,168.41) --
	( 65.94,168.41) --
	( 65.94,180.32) --
	( 49.65,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] ( 49.20,168.41) --
	( 62.82,168.41) --
	( 49.65,180.32) --
	( 49.20,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] ( 65.94,184.97) --
	( 65.94,192.23) --
	( 59.55,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] ( 49.65,180.32) --
	( 65.94,180.32) --
	( 65.94,184.97) --
	( 59.55,192.23) --
	( 49.20,192.23) --
	( 49.20,180.83) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] ( 49.20,180.32) --
	( 49.65,180.32) --
	( 49.20,180.83) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] ( 59.55,192.23) --
	( 65.94,192.23) --
	( 65.94,204.14) --
	( 51.84,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] ( 49.20,192.23) --
	( 59.55,192.23) --
	( 51.84,204.14) --
	( 49.20,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] ( 51.84,204.14) --
	( 65.94,204.14) --
	( 65.94,215.39) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] ( 49.20,204.14) --
	( 51.84,204.14) --
	( 65.94,215.39) --
	( 65.94,216.06) --
	( 49.20,216.06) --
	cycle;

\path[fill=fillColor] ( 49.20,216.06) --
	( 65.94,216.06) --
	( 65.94,226.93) --
	( 49.20,217.38) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] ( 65.94,226.93) --
	( 65.94,227.97) --
	( 49.20,227.97) --
	( 49.20,217.38) --
	cycle;

\path[fill=fillColor] ( 49.20,227.97) --
	( 65.94,227.97) --
	( 65.94,239.70) --
	( 49.20,228.70) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] ( 65.94,239.70) --
	( 65.94,239.88) --
	( 49.20,239.88) --
	( 49.20,228.70) --
	cycle;
\definecolor{fillColor}{RGB}{234,78,0}

\path[fill=fillColor] ( 82.68, 68.91) --
	( 82.68, 73.11) --
	( 80.56, 73.11) --
	cycle;
\definecolor{fillColor}{RGB}{225,60,0}

\path[fill=fillColor] ( 82.68, 61.34) --
	( 82.68, 68.91) --
	( 80.56, 73.11) --
	( 76.74, 73.11) --
	cycle;
\definecolor{fillColor}{RGB}{211,47,0}

\path[fill=fillColor] ( 78.92, 61.20) --
	( 82.68, 61.20) --
	( 82.68, 61.34) --
	( 76.74, 73.11) --
	( 72.92, 73.11) --
	cycle;
\definecolor{fillColor}{RGB}{195,34,0}

\path[fill=fillColor] ( 75.09, 61.20) --
	( 78.92, 61.20) --
	( 72.92, 73.11) --
	( 69.10, 73.11) --
	cycle;
\definecolor{fillColor}{RGB}{179,21,0}

\path[fill=fillColor] ( 71.26, 61.20) --
	( 75.09, 61.20) --
	( 69.10, 73.11) --
	( 65.94, 73.11) --
	( 65.94, 71.79) --
	cycle;
\definecolor{fillColor}{RGB}{162,7,6}

\path[fill=fillColor] ( 67.44, 61.20) --
	( 71.26, 61.20) --
	( 65.94, 71.79) --
	( 65.94, 64.18) --
	cycle;
\definecolor{fillColor}{RGB}{144,0,30}

\path[fill=fillColor] ( 65.94, 61.20) --
	( 67.44, 61.20) --
	( 65.94, 64.18) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] ( 82.68, 84.02) --
	( 82.68, 85.02) --
	( 82.17, 85.02) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] ( 82.68, 76.47) --
	( 82.68, 84.02) --
	( 82.17, 85.02) --
	( 78.35, 85.02) --
	cycle;
\definecolor{fillColor}{RGB}{234,78,0}

\path[fill=fillColor] ( 80.56, 73.11) --
	( 82.68, 73.11) --
	( 82.68, 76.47) --
	( 78.35, 85.02) --
	( 74.54, 85.02) --
	cycle;
\definecolor{fillColor}{RGB}{225,60,0}

\path[fill=fillColor] ( 76.74, 73.11) --
	( 80.56, 73.11) --
	( 74.54, 85.02) --
	( 70.73, 85.02) --
	cycle;
\definecolor{fillColor}{RGB}{211,47,0}

\path[fill=fillColor] ( 72.92, 73.11) --
	( 76.74, 73.11) --
	( 70.73, 85.02) --
	( 66.91, 85.02) --
	cycle;
\definecolor{fillColor}{RGB}{195,34,0}

\path[fill=fillColor] ( 69.10, 73.11) --
	( 72.92, 73.11) --
	( 66.91, 85.02) --
	( 65.94, 85.02) --
	( 65.94, 79.38) --
	cycle;
\definecolor{fillColor}{RGB}{179,21,0}

\path[fill=fillColor] ( 65.94, 73.11) --
	( 69.10, 73.11) --
	( 65.94, 79.38) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] ( 82.68, 91.59) --
	( 82.68, 96.94) --
	( 79.99, 96.94) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] ( 82.17, 85.02) --
	( 82.68, 85.02) --
	( 82.68, 91.59) --
	( 79.99, 96.94) --
	( 76.18, 96.94) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] ( 78.35, 85.02) --
	( 82.17, 85.02) --
	( 76.18, 96.94) --
	( 72.38, 96.94) --
	cycle;
\definecolor{fillColor}{RGB}{234,78,0}

\path[fill=fillColor] ( 74.54, 85.02) --
	( 78.35, 85.02) --
	( 72.38, 96.94) --
	( 68.57, 96.94) --
	cycle;
\definecolor{fillColor}{RGB}{225,60,0}

\path[fill=fillColor] ( 70.73, 85.02) --
	( 74.54, 85.02) --
	( 68.57, 96.94) --
	( 65.94, 96.94) --
	( 65.94, 94.59) --
	cycle;
\definecolor{fillColor}{RGB}{211,47,0}

\path[fill=fillColor] ( 66.91, 85.02) --
	( 70.73, 85.02) --
	( 65.94, 94.59) --
	( 65.94, 86.97) --
	cycle;
\definecolor{fillColor}{RGB}{195,34,0}

\path[fill=fillColor] ( 65.94, 85.02) --
	( 66.91, 85.02) --
	( 65.94, 86.97) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] ( 82.68,106.98) --
	( 82.68,108.85) --
	( 81.76,108.85) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] ( 82.68, 99.21) --
	( 82.68,106.98) --
	( 81.76,108.85) --
	( 77.95,108.85) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] ( 79.99, 96.94) --
	( 82.68, 96.94) --
	( 82.68, 99.21) --
	( 77.95,108.85) --
	( 74.14,108.85) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] ( 76.18, 96.94) --
	( 79.99, 96.94) --
	( 74.14,108.85) --
	( 70.33,108.85) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] ( 72.38, 96.94) --
	( 76.18, 96.94) --
	( 70.33,108.85) --
	( 66.52,108.85) --
	cycle;
\definecolor{fillColor}{RGB}{234,78,0}

\path[fill=fillColor] ( 68.57, 96.94) --
	( 72.38, 96.94) --
	( 66.52,108.85) --
	( 65.94,108.85) --
	( 65.94,102.29) --
	cycle;
\definecolor{fillColor}{RGB}{225,60,0}

\path[fill=fillColor] ( 65.94, 96.94) --
	( 68.57, 96.94) --
	( 65.94,102.29) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] ( 82.68,114.70) --
	( 82.68,120.76) --
	( 79.70,120.76) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] ( 81.76,108.85) --
	( 82.68,108.85) --
	( 82.68,114.70) --
	( 79.70,120.76) --
	( 75.90,120.76) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] ( 77.95,108.85) --
	( 81.76,108.85) --
	( 75.90,120.76) --
	( 72.11,120.76) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] ( 74.14,108.85) --
	( 77.95,108.85) --
	( 72.11,120.76) --
	( 68.31,120.76) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] ( 70.33,108.85) --
	( 74.14,108.85) --
	( 68.31,120.76) --
	( 65.94,120.76) --
	( 65.94,117.84) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] ( 66.52,108.85) --
	( 70.33,108.85) --
	( 65.94,117.84) --
	( 65.94,110.04) --
	cycle;
\definecolor{fillColor}{RGB}{234,78,0}

\path[fill=fillColor] ( 65.94,108.85) --
	( 66.52,108.85) --
	( 65.94,110.04) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] ( 82.68,131.49) --
	( 82.68,132.67) --
	( 82.17,132.67) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] ( 82.68,122.66) --
	( 82.68,131.49) --
	( 82.17,132.67) --
	( 78.38,132.67) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] ( 79.70,120.76) --
	( 82.68,120.76) --
	( 82.68,122.66) --
	( 78.38,132.67) --
	( 74.59,132.67) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] ( 75.90,120.76) --
	( 79.70,120.76) --
	( 74.59,132.67) --
	( 70.79,132.67) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] ( 72.11,120.76) --
	( 75.90,120.76) --
	( 70.79,132.67) --
	( 67.00,132.67) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] ( 68.31,120.76) --
	( 72.11,120.76) --
	( 67.00,132.67) --
	( 65.94,132.67) --
	( 65.94,126.30) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] ( 65.94,120.76) --
	( 68.31,120.76) --
	( 65.94,126.30) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] ( 82.68,140.96) --
	( 82.68,144.58) --
	( 81.25,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] ( 82.17,132.67) --
	( 82.68,132.67) --
	( 82.68,140.96) --
	( 81.25,144.58) --
	( 77.46,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] ( 78.38,132.67) --
	( 82.17,132.67) --
	( 77.46,144.58) --
	( 73.68,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] ( 74.59,132.67) --
	( 78.38,132.67) --
	( 73.68,144.58) --
	( 69.89,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] ( 70.79,132.67) --
	( 74.59,132.67) --
	( 69.89,144.58) --
	( 66.10,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] ( 67.00,132.67) --
	( 70.79,132.67) --
	( 66.10,144.58) --
	( 65.94,144.58) --
	( 65.94,135.37) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] ( 65.94,132.67) --
	( 67.00,132.67) --
	( 65.94,135.37) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] ( 82.68,150.92) --
	( 82.68,156.50) --
	( 80.61,156.50) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] ( 81.25,144.58) --
	( 82.68,144.58) --
	( 82.68,150.92) --
	( 80.61,156.50) --
	( 76.83,156.50) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] ( 77.46,144.58) --
	( 81.25,144.58) --
	( 76.83,156.50) --
	( 73.05,156.50) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] ( 73.68,144.58) --
	( 77.46,144.58) --
	( 73.05,156.50) --
	( 69.27,156.50) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] ( 69.89,144.58) --
	( 73.68,144.58) --
	( 69.27,156.50) --
	( 65.94,156.50) --
	( 65.94,155.27) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] ( 66.10,144.58) --
	( 69.89,144.58) --
	( 65.94,155.27) --
	( 65.94,145.03) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] ( 65.94,144.58) --
	( 66.10,144.58) --
	( 65.94,145.03) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] ( 82.68,161.69) --
	( 82.68,168.41) --
	( 80.47,168.41) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] ( 80.61,156.50) --
	( 82.68,156.50) --
	( 82.68,161.69) --
	( 80.47,168.41) --
	( 76.70,168.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] ( 76.83,156.50) --
	( 80.61,156.50) --
	( 76.70,168.41) --
	( 72.92,168.41) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] ( 73.05,156.50) --
	( 76.83,156.50) --
	( 72.92,168.41) --
	( 69.15,168.41) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] ( 69.27,156.50) --
	( 73.05,156.50) --
	( 69.15,168.41) --
	( 65.94,168.41) --
	( 65.94,166.67) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] ( 65.94,156.50) --
	( 69.27,156.50) --
	( 65.94,166.67) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] ( 82.68,175.99) --
	( 82.68,180.32) --
	( 81.78,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] ( 80.47,168.41) --
	( 82.68,168.41) --
	( 82.68,175.99) --
	( 81.78,180.32) --
	( 78.01,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] ( 76.70,168.41) --
	( 80.47,168.41) --
	( 78.01,180.32) --
	( 74.24,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] ( 72.92,168.41) --
	( 76.70,168.41) --
	( 74.24,180.32) --
	( 70.47,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] ( 69.15,168.41) --
	( 72.92,168.41) --
	( 70.47,180.32) --
	( 66.70,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] ( 65.94,168.41) --
	( 69.15,168.41) --
	( 66.70,180.32) --
	( 65.94,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] ( 81.78,180.32) --
	( 82.68,180.32) --
	( 82.68,192.23) --
	( 79.81,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] ( 78.01,180.32) --
	( 81.78,180.32) --
	( 79.81,192.23) --
	( 76.05,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] ( 74.24,180.32) --
	( 78.01,180.32) --
	( 76.05,192.23) --
	( 72.28,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] ( 70.47,180.32) --
	( 74.24,180.32) --
	( 72.28,192.23) --
	( 68.52,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] ( 66.70,180.32) --
	( 70.47,180.32) --
	( 68.52,192.23) --
	( 65.94,192.23) --
	( 65.94,184.97) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] ( 65.94,180.32) --
	( 66.70,180.32) --
	( 65.94,184.97) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] ( 82.68,199.46) --
	( 82.68,204.14) --
	( 82.09,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] ( 79.81,192.23) --
	( 82.68,192.23) --
	( 82.68,199.46) --
	( 82.09,204.14) --
	( 78.33,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] ( 76.05,192.23) --
	( 79.81,192.23) --
	( 78.33,204.14) --
	( 74.57,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] ( 72.28,192.23) --
	( 76.05,192.23) --
	( 74.57,204.14) --
	( 70.81,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] ( 68.52,192.23) --
	( 72.28,192.23) --
	( 70.81,204.14) --
	( 67.05,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] ( 65.94,192.23) --
	( 68.52,192.23) --
	( 67.05,204.14) --
	( 65.94,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] ( 82.09,204.14) --
	( 82.68,204.14) --
	( 82.68,206.65) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] ( 78.33,204.14) --
	( 82.09,204.14) --
	( 82.68,206.65) --
	( 82.68,216.06) --
	( 81.11,216.06) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] ( 74.57,204.14) --
	( 78.33,204.14) --
	( 81.11,216.06) --
	( 77.36,216.06) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] ( 70.81,204.14) --
	( 74.57,204.14) --
	( 77.36,216.06) --
	( 73.60,216.06) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] ( 67.05,204.14) --
	( 70.81,204.14) --
	( 73.60,216.06) --
	( 69.85,216.06) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] ( 65.94,204.14) --
	( 67.05,204.14) --
	( 69.85,216.06) --
	( 66.10,216.06) --
	( 65.94,215.39) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] ( 66.10,216.06) --
	( 65.94,216.06) --
	( 65.94,215.39) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] ( 81.11,216.06) --
	( 82.68,216.06) --
	( 82.68,220.79) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] ( 77.36,216.06) --
	( 81.11,216.06) --
	( 82.68,220.79) --
	( 82.68,227.97) --
	( 81.30,227.97) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] ( 73.60,216.06) --
	( 77.36,216.06) --
	( 81.30,227.97) --
	( 77.54,227.97) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] ( 69.85,216.06) --
	( 73.60,216.06) --
	( 77.54,227.97) --
	( 73.79,227.97) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] ( 66.10,216.06) --
	( 69.85,216.06) --
	( 73.79,227.97) --
	( 70.04,227.97) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] ( 65.94,216.06) --
	( 66.10,216.06) --
	( 70.04,227.97) --
	( 66.28,227.97) --
	( 65.94,226.93) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] ( 66.28,227.97) --
	( 65.94,227.97) --
	( 65.94,226.93) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] ( 81.30,227.97) --
	( 82.68,227.97) --
	( 82.68,232.75) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] ( 77.54,227.97) --
	( 81.30,227.97) --
	( 82.68,232.75) --
	( 82.68,239.88) --
	( 80.99,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] ( 73.79,227.97) --
	( 77.54,227.97) --
	( 80.99,239.88) --
	( 77.24,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] ( 70.04,227.97) --
	( 73.79,227.97) --
	( 77.24,239.88) --
	( 73.49,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] ( 66.28,227.97) --
	( 70.04,227.97) --
	( 73.49,239.88) --
	( 69.74,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] ( 65.94,227.97) --
	( 66.28,227.97) --
	( 69.74,239.88) --
	( 65.99,239.88) --
	( 65.94,239.70) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] ( 65.99,239.88) --
	( 65.94,239.88) --
	( 65.94,239.70) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] ( 99.42, 72.66) --
	( 99.42, 73.11) --
	( 98.75, 73.11) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] ( 99.42, 65.13) --
	( 99.42, 72.66) --
	( 98.75, 73.11) --
	( 87.63, 73.11) --
	cycle;
\definecolor{fillColor}{RGB}{234,78,0}

\path[fill=fillColor] ( 94.07, 61.20) --
	( 99.42, 61.20) --
	( 99.42, 65.13) --
	( 87.63, 73.11) --
	( 82.68, 73.11) --
	( 82.68, 68.91) --
	cycle;
\definecolor{fillColor}{RGB}{225,60,0}

\path[fill=fillColor] ( 82.88, 61.20) --
	( 94.07, 61.20) --
	( 82.68, 68.91) --
	( 82.68, 61.34) --
	cycle;
\definecolor{fillColor}{RGB}{211,47,0}

\path[fill=fillColor] ( 82.68, 61.20) --
	( 82.88, 61.20) --
	( 82.68, 61.34) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] ( 99.42, 80.16) --
	( 99.42, 85.02) --
	( 92.25, 85.02) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] ( 98.75, 73.11) --
	( 99.42, 73.11) --
	( 99.42, 80.16) --
	( 92.25, 85.02) --
	( 82.68, 85.02) --
	( 82.68, 84.02) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] ( 87.63, 73.11) --
	( 98.75, 73.11) --
	( 82.68, 84.02) --
	( 82.68, 76.47) --
	cycle;
\definecolor{fillColor}{RGB}{234,78,0}

\path[fill=fillColor] ( 82.68, 73.11) --
	( 87.63, 73.11) --
	( 82.68, 76.47) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] ( 99.42, 95.22) --
	( 99.42, 96.94) --
	( 96.92, 96.94) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] ( 99.42, 87.67) --
	( 99.42, 95.22) --
	( 96.92, 96.94) --
	( 85.91, 96.94) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] ( 92.25, 85.02) --
	( 99.42, 85.02) --
	( 99.42, 87.67) --
	( 85.91, 96.94) --
	( 82.68, 96.94) --
	( 82.68, 91.59) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] ( 82.68, 85.02) --
	( 92.25, 85.02) --
	( 82.68, 91.59) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] ( 99.42,102.89) --
	( 99.42,108.85) --
	( 90.97,108.85) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] ( 96.92, 96.94) --
	( 99.42, 96.94) --
	( 99.42,102.89) --
	( 90.97,108.85) --
	( 82.68,108.85) --
	( 82.68,106.98) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] ( 85.91, 96.94) --
	( 96.92, 96.94) --
	( 82.68,106.98) --
	( 82.68, 99.21) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] ( 82.68, 96.94) --
	( 85.91, 96.94) --
	( 82.68, 99.21) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] ( 99.42,118.26) --
	( 99.42,120.76) --
	( 95.87,120.76) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] ( 99.42,110.59) --
	( 99.42,118.26) --
	( 95.87,120.76) --
	( 85.01,120.76) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] ( 90.97,108.85) --
	( 99.42,108.85) --
	( 99.42,110.59) --
	( 85.01,120.76) --
	( 82.68,120.76) --
	( 82.68,114.70) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] ( 82.68,108.85) --
	( 90.97,108.85) --
	( 82.68,114.70) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] ( 99.42,126.66) --
	( 99.42,132.67) --
	( 92.02,132.67) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] ( 95.87,120.76) --
	( 99.42,120.76) --
	( 99.42,126.66) --
	( 92.02,132.67) --
	( 82.68,132.67) --
	( 82.68,131.49) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] ( 85.01,120.76) --
	( 95.87,120.76) --
	( 82.68,131.49) --
	( 82.68,122.66) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] ( 82.68,120.76) --
	( 85.01,120.76) --
	( 82.68,122.66) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] ( 99.42,135.65) --
	( 99.42,144.58) --
	( 89.34,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] ( 92.02,132.67) --
	( 99.42,132.67) --
	( 99.42,135.65) --
	( 89.34,144.58) --
	( 82.68,144.58) --
	( 82.68,140.96) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] ( 82.68,132.67) --
	( 92.02,132.67) --
	( 82.68,140.96) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] ( 99.42,155.31) --
	( 99.42,156.50) --
	( 98.17,156.50) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] ( 99.42,145.19) --
	( 99.42,155.31) --
	( 98.17,156.50) --
	( 87.51,156.50) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] ( 89.34,144.58) --
	( 99.42,144.58) --
	( 99.42,145.19) --
	( 87.51,156.50) --
	( 82.68,156.50) --
	( 82.68,150.92) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] ( 82.68,144.58) --
	( 89.34,144.58) --
	( 82.68,150.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] ( 99.42,166.64) --
	( 99.42,168.41) --
	( 97.77,168.41) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] ( 98.17,156.50) --
	( 99.42,156.50) --
	( 99.42,166.64) --
	( 97.77,168.41) --
	( 87.11,168.41) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] ( 87.51,156.50) --
	( 98.17,156.50) --
	( 87.11,168.41) --
	( 82.68,168.41) --
	( 82.68,161.69) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] ( 82.68,156.50) --
	( 87.51,156.50) --
	( 82.68,161.69) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] ( 97.77,168.41) --
	( 99.42,168.41) --
	( 99.42,180.32) --
	( 90.75,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] ( 87.11,168.41) --
	( 97.77,168.41) --
	( 90.75,180.32) --
	( 82.68,180.32) --
	( 82.68,175.99) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] ( 82.68,168.41) --
	( 87.11,168.41) --
	( 82.68,175.99) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] ( 99.42,184.35) --
	( 99.42,192.23) --
	( 95.71,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] ( 90.75,180.32) --
	( 99.42,180.32) --
	( 99.42,184.35) --
	( 95.71,192.23) --
	( 85.20,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] ( 82.68,180.32) --
	( 90.75,180.32) --
	( 85.20,192.23) --
	( 82.68,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] ( 95.71,192.23) --
	( 99.42,192.23) --
	( 99.42,204.14) --
	( 91.53,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] ( 85.20,192.23) --
	( 95.71,192.23) --
	( 91.53,204.14) --
	( 82.68,204.14) --
	( 82.68,199.46) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] ( 82.68,192.23) --
	( 85.20,192.23) --
	( 82.68,199.46) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] ( 91.53,204.14) --
	( 99.42,204.14) --
	( 99.42,216.06) --
	( 99.19,216.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] ( 82.68,204.14) --
	( 91.53,204.14) --
	( 99.19,216.06) --
	( 88.76,216.06) --
	( 82.68,206.65) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] ( 88.76,216.06) --
	( 82.68,216.06) --
	( 82.68,206.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] ( 99.19,216.06) --
	( 99.42,216.06) --
	( 99.42,216.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] ( 88.76,216.06) --
	( 99.19,216.06) --
	( 99.42,216.31) --
	( 99.42,227.75) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] ( 82.68,216.06) --
	( 88.76,216.06) --
	( 99.42,227.75) --
	( 99.42,227.97) --
	( 89.24,227.97) --
	( 82.68,220.79) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] ( 89.24,227.97) --
	( 82.68,227.97) --
	( 82.68,220.79) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] ( 89.24,227.97) --
	( 99.42,227.97) --
	( 99.42,239.88) --
	( 98.67,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] ( 82.68,227.97) --
	( 89.24,227.97) --
	( 98.67,239.88) --
	( 88.34,239.88) --
	( 82.68,232.75) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] ( 88.34,239.88) --
	( 82.68,239.88) --
	( 82.68,232.75) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (116.16, 70.30) --
	(116.16, 73.11) --
	( 99.42, 73.11) --
	( 99.42, 72.66) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] (116.16, 62.79) --
	(116.16, 70.30) --
	( 99.42, 72.66) --
	( 99.42, 65.13) --
	cycle;
\definecolor{fillColor}{RGB}{234,78,0}

\path[fill=fillColor] ( 99.42, 61.20) --
	(116.16, 61.20) --
	(116.16, 62.79) --
	( 99.42, 65.13) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] (116.16, 77.79) --
	(116.16, 85.02) --
	( 99.42, 85.02) --
	( 99.42, 80.16) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] ( 99.42, 73.11) --
	(116.16, 73.11) --
	(116.16, 77.79) --
	( 99.42, 80.16) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (116.16, 92.78) --
	(116.16, 96.94) --
	( 99.42, 96.94) --
	( 99.42, 95.22) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] (116.16, 85.26) --
	(116.16, 92.78) --
	( 99.42, 95.22) --
	( 99.42, 87.67) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] ( 99.42, 85.02) --
	(116.16, 85.02) --
	(116.16, 85.26) --
	( 99.42, 87.67) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (116.16,108.07) --
	(116.16,108.85) --
	(110.99,108.85) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] (116.16,100.38) --
	(116.16,108.07) --
	(110.99,108.85) --
	( 99.42,108.85) --
	( 99.42,102.89) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] ( 99.42, 96.94) --
	(116.16, 96.94) --
	(116.16,100.38) --
	( 99.42,102.89) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (116.16,115.78) --
	(116.16,120.76) --
	( 99.42,120.76) --
	( 99.42,118.26) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (110.99,108.85) --
	(116.16,108.85) --
	(116.16,115.78) --
	( 99.42,118.26) --
	( 99.42,110.59) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] ( 99.42,108.85) --
	(110.99,108.85) --
	( 99.42,110.59) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (116.16,132.53) --
	(116.16,132.67) --
	(115.32,132.67) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] (116.16,123.83) --
	(116.16,132.53) --
	(115.32,132.67) --
	( 99.42,132.67) --
	( 99.42,126.66) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] ( 99.42,120.76) --
	(116.16,120.76) --
	(116.16,123.83) --
	( 99.42,126.66) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (116.16,141.99) --
	(116.16,144.58) --
	(102.40,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (115.32,132.67) --
	(116.16,132.67) --
	(116.16,141.99) --
	(102.40,144.58) --
	( 99.42,144.58) --
	( 99.42,135.65) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] ( 99.42,132.67) --
	(115.32,132.67) --
	( 99.42,135.65) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (116.16,151.90) --
	(116.16,156.50) --
	( 99.42,156.50) --
	( 99.42,155.31) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (102.40,144.58) --
	(116.16,144.58) --
	(116.16,151.90) --
	( 99.42,155.31) --
	( 99.42,145.19) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] ( 99.42,144.58) --
	(102.40,144.58) --
	( 99.42,145.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (116.16,162.72) --
	(116.16,168.41) --
	( 99.42,168.41) --
	( 99.42,166.64) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] ( 99.42,156.50) --
	(116.16,156.50) --
	(116.16,162.72) --
	( 99.42,166.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (116.16,177.34) --
	(116.16,180.32) --
	(108.10,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] ( 99.42,168.41) --
	(116.16,168.41) --
	(116.16,177.34) --
	(108.10,180.32) --
	( 99.42,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (108.10,180.32) --
	(116.16,180.32) --
	(116.16,192.23) --
	( 99.42,192.23) --
	( 99.42,184.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] ( 99.42,180.32) --
	(108.10,180.32) --
	( 99.42,184.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (116.16,200.98) --
	(116.16,204.14) --
	(111.08,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] ( 99.42,192.23) --
	(116.16,192.23) --
	(116.16,200.98) --
	(111.08,204.14) --
	( 99.42,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (111.08,204.14) --
	(116.16,204.14) --
	(116.16,205.90) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] ( 99.42,204.14) --
	(111.08,204.14) --
	(116.16,205.90) --
	(116.16,216.06) --
	( 99.42,216.06) --
	cycle;

\path[fill=fillColor] ( 99.42,216.06) --
	(116.16,216.06) --
	(116.16,220.41) --
	( 99.42,216.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (116.16,220.41) --
	(116.16,227.97) --
	(100.30,227.97) --
	( 99.42,227.75) --
	( 99.42,216.31) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (100.30,227.97) --
	( 99.42,227.97) --
	( 99.42,227.75) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (100.30,227.97) --
	(116.16,227.97) --
	(116.16,232.47) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] ( 99.42,227.97) --
	(100.30,227.97) --
	(116.16,232.47) --
	(116.16,239.88) --
	( 99.42,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (128.64, 73.11) --
	(116.16, 73.11) --
	(116.16, 70.30) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] (132.89, 66.57) --
	(132.89, 73.11) --
	(128.64, 73.11) --
	(116.16, 70.30) --
	(116.16, 62.79) --
	cycle;
\definecolor{fillColor}{RGB}{234,78,0}

\path[fill=fillColor] (116.16, 61.20) --
	(132.89, 61.20) --
	(132.89, 66.57) --
	(116.16, 62.79) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] (132.89, 81.52) --
	(132.89, 85.02) --
	(116.16, 85.02) --
	(116.16, 77.79) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (116.16, 73.11) --
	(128.64, 73.11) --
	(132.89, 74.06) --
	(132.89, 81.52) --
	(116.16, 77.79) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] (128.64, 73.11) --
	(132.89, 73.11) --
	(132.89, 74.06) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (132.89, 96.52) --
	(132.89, 96.94) --
	(116.16, 96.94) --
	(116.16, 92.78) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] (132.89, 89.01) --
	(132.89, 96.52) --
	(116.16, 92.78) --
	(116.16, 85.26) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] (116.16, 85.02) --
	(132.89, 85.02) --
	(132.89, 89.01) --
	(116.16, 85.26) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (119.60,108.85) --
	(116.16,108.85) --
	(116.16,108.07) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] (132.89,104.19) --
	(132.89,108.85) --
	(119.60,108.85) --
	(116.16,108.07) --
	(116.16,100.38) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (116.16, 96.94) --
	(132.89, 96.94) --
	(132.89,104.19) --
	(116.16,100.38) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (132.89,119.57) --
	(132.89,120.76) --
	(116.16,120.76) --
	(116.16,115.78) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (116.16,108.85) --
	(119.60,108.85) --
	(132.89,111.87) --
	(132.89,119.57) --
	(116.16,115.78) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] (119.60,108.85) --
	(132.89,108.85) --
	(132.89,111.87) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (116.71,132.67) --
	(116.16,132.67) --
	(116.16,132.53) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] (132.89,128.13) --
	(132.89,132.67) --
	(116.71,132.67) --
	(116.16,132.53) --
	(116.16,123.83) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (116.16,120.76) --
	(132.89,120.76) --
	(132.89,128.13) --
	(116.16,123.83) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (125.49,144.58) --
	(116.16,144.58) --
	(116.16,141.99) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (116.16,132.67) --
	(116.71,132.67) --
	(132.89,137.19) --
	(132.89,144.58) --
	(125.49,144.58) --
	(116.16,141.99) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] (116.71,132.67) --
	(132.89,132.67) --
	(132.89,137.19) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (131.67,156.50) --
	(116.16,156.50) --
	(116.16,151.90) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (116.16,144.58) --
	(125.49,144.58) --
	(132.89,146.78) --
	(132.89,156.50) --
	(131.67,156.50) --
	(116.16,151.90) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (125.49,144.58) --
	(132.89,144.58) --
	(132.89,146.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (132.89,168.34) --
	(132.89,168.41) --
	(116.16,168.41) --
	(116.16,162.72) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (116.16,156.50) --
	(131.67,156.50) --
	(132.89,156.91) --
	(132.89,168.34) --
	(116.16,162.72) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (131.67,156.50) --
	(132.89,156.50) --
	(132.89,156.91) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (121.81,180.32) --
	(116.16,180.32) --
	(116.16,177.34) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (116.16,168.41) --
	(132.89,168.41) --
	(132.89,180.32) --
	(121.81,180.32) --
	(116.16,177.34) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (116.16,180.32) --
	(121.81,180.32) --
	(132.89,187.53) --
	(132.89,192.23) --
	(116.16,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (121.81,180.32) --
	(132.89,180.32) --
	(132.89,187.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (119.84,204.14) --
	(116.16,204.14) --
	(116.16,200.98) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (116.16,192.23) --
	(132.89,192.23) --
	(132.89,204.14) --
	(119.84,204.14) --
	(116.16,200.98) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (116.16,204.14) --
	(119.84,204.14) --
	(116.16,205.90) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (119.84,204.14) --
	(132.89,204.14) --
	(132.89,214.31) --
	(129.23,216.06) --
	(116.16,216.06) --
	(116.16,205.90) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (132.89,214.31) --
	(132.89,216.06) --
	(129.23,216.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (116.16,216.06) --
	(129.23,216.06) --
	(116.16,220.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (129.23,216.06) --
	(132.89,216.06) --
	(132.89,226.33) --
	(127.97,227.97) --
	(116.16,227.97) --
	(116.16,220.41) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (132.89,226.33) --
	(132.89,227.97) --
	(127.97,227.97) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (116.16,227.97) --
	(127.97,227.97) --
	(116.16,232.47) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (127.97,227.97) --
	(132.89,227.97) --
	(132.89,239.27) --
	(131.29,239.88) --
	(116.16,239.88) --
	(116.16,232.47) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (132.89,239.27) --
	(132.89,239.88) --
	(131.29,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (149.63, 72.59) --
	(149.63, 73.11) --
	(143.72, 73.11) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] (149.63, 65.11) --
	(149.63, 72.59) --
	(143.72, 73.11) --
	(132.89, 73.11) --
	(132.89, 66.57) --
	cycle;
\definecolor{fillColor}{RGB}{234,78,0}

\path[fill=fillColor] (132.89, 61.20) --
	(149.63, 61.20) --
	(149.63, 65.11) --
	(132.89, 66.57) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] (149.63, 80.04) --
	(149.63, 85.02) --
	(132.89, 85.02) --
	(132.89, 81.52) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (143.72, 73.11) --
	(149.63, 73.11) --
	(149.63, 80.04) --
	(132.89, 81.52) --
	(132.89, 74.06) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] (132.89, 73.11) --
	(143.72, 73.11) --
	(132.89, 74.06) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (149.63, 95.02) --
	(149.63, 96.94) --
	(132.89, 96.94) --
	(132.89, 96.52) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] (149.63, 87.51) --
	(149.63, 95.02) --
	(132.89, 96.52) --
	(132.89, 89.01) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] (132.89, 85.02) --
	(149.63, 85.02) --
	(149.63, 87.51) --
	(132.89, 89.01) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] (149.63,102.64) --
	(149.63,108.85) --
	(132.89,108.85) --
	(132.89,104.19) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (132.89, 96.94) --
	(149.63, 96.94) --
	(149.63,102.64) --
	(132.89,104.19) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (149.63,118.00) --
	(149.63,120.76) --
	(132.89,120.76) --
	(132.89,119.57) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (149.63,110.31) --
	(149.63,118.00) --
	(132.89,119.57) --
	(132.89,111.87) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] (132.89,108.85) --
	(149.63,108.85) --
	(149.63,110.31) --
	(132.89,111.87) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] (149.63,126.34) --
	(149.63,132.67) --
	(132.89,132.67) --
	(132.89,128.13) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (132.89,120.76) --
	(149.63,120.76) --
	(149.63,126.34) --
	(132.89,128.13) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (149.63,135.25) --
	(149.63,144.58) --
	(132.89,144.58) --
	(132.89,137.19) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] (132.89,132.67) --
	(149.63,132.67) --
	(149.63,135.25) --
	(132.89,137.19) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (149.63,154.75) --
	(149.63,156.50) --
	(135.77,156.50) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (149.63,144.69) --
	(149.63,154.75) --
	(135.77,156.50) --
	(132.89,156.50) --
	(132.89,146.78) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (132.89,144.58) --
	(149.63,144.58) --
	(149.63,144.69) --
	(132.89,146.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (149.63,165.91) --
	(149.63,168.41) --
	(132.89,168.41) --
	(132.89,168.34) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (135.77,156.50) --
	(149.63,156.50) --
	(149.63,165.91) --
	(132.89,168.34) --
	(132.89,156.91) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (132.89,156.50) --
	(135.77,156.50) --
	(132.89,156.91) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (132.89,168.41) --
	(149.63,168.41) --
	(149.63,180.32) --
	(132.89,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (149.63,182.79) --
	(149.63,192.23) --
	(132.89,192.23) --
	(132.89,187.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (132.89,180.32) --
	(149.63,180.32) --
	(149.63,182.79) --
	(132.89,187.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (132.89,192.23) --
	(149.63,192.23) --
	(149.63,204.14) --
	(132.89,204.14) --
	cycle;

\path[fill=fillColor] (132.89,204.14) --
	(149.63,204.14) --
	(149.63,216.06) --
	(140.98,216.06) --
	(132.89,214.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (140.98,216.06) --
	(132.89,216.06) --
	(132.89,214.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (140.98,216.06) --
	(149.63,216.06) --
	(149.63,217.37) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (132.89,216.06) --
	(140.98,216.06) --
	(149.63,217.37) --
	(149.63,227.97) --
	(143.63,227.97) --
	(132.89,226.33) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (143.63,227.97) --
	(132.89,227.97) --
	(132.89,226.33) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (143.63,227.97) --
	(149.63,227.97) --
	(149.63,229.02) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (132.89,227.97) --
	(143.63,227.97) --
	(149.63,229.02) --
	(149.63,239.88) --
	(136.36,239.88) --
	(132.89,239.27) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (136.36,239.88) --
	(132.89,239.88) --
	(132.89,239.27) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (166.37, 72.01) --
	(166.37, 73.11) --
	(149.63, 73.11) --
	(149.63, 72.59) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] (166.37, 64.52) --
	(166.37, 72.01) --
	(149.63, 72.59) --
	(149.63, 65.11) --
	cycle;
\definecolor{fillColor}{RGB}{234,78,0}

\path[fill=fillColor] (149.63, 61.20) --
	(166.37, 61.20) --
	(166.37, 64.52) --
	(149.63, 65.11) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] (166.37, 79.46) --
	(166.37, 85.02) --
	(149.63, 85.02) --
	(149.63, 80.04) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (149.63, 73.11) --
	(166.37, 73.11) --
	(166.37, 79.46) --
	(149.63, 80.04) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (166.37, 94.44) --
	(166.37, 96.94) --
	(149.63, 96.94) --
	(149.63, 95.02) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] (166.37, 86.93) --
	(166.37, 94.44) --
	(149.63, 95.02) --
	(149.63, 87.51) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] (149.63, 85.02) --
	(166.37, 85.02) --
	(166.37, 86.93) --
	(149.63, 87.51) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] (166.37,102.05) --
	(166.37,108.85) --
	(149.63,108.85) --
	(149.63,102.64) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (149.63, 96.94) --
	(166.37, 96.94) --
	(166.37,102.05) --
	(149.63,102.64) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (166.37,117.39) --
	(166.37,120.76) --
	(149.63,120.76) --
	(149.63,118.00) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (166.37,109.72) --
	(166.37,117.39) --
	(149.63,118.00) --
	(149.63,110.31) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] (149.63,108.85) --
	(166.37,108.85) --
	(166.37,109.72) --
	(149.63,110.31) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] (166.37,125.64) --
	(166.37,132.67) --
	(149.63,132.67) --
	(149.63,126.34) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (149.63,120.76) --
	(166.37,120.76) --
	(166.37,125.64) --
	(149.63,126.34) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (166.37,143.92) --
	(166.37,144.58) --
	(151.85,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (166.37,134.47) --
	(166.37,143.92) --
	(151.85,144.58) --
	(149.63,144.58) --
	(149.63,135.25) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] (149.63,132.67) --
	(166.37,132.67) --
	(166.37,134.47) --
	(149.63,135.25) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (166.37,153.90) --
	(166.37,156.50) --
	(149.63,156.50) --
	(149.63,154.75) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (151.85,144.58) --
	(166.37,144.58) --
	(166.37,153.90) --
	(149.63,154.75) --
	(149.63,144.69) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (149.63,144.58) --
	(151.85,144.58) --
	(149.63,144.69) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (166.37,164.92) --
	(166.37,168.41) --
	(149.63,168.41) --
	(149.63,165.91) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (149.63,156.50) --
	(166.37,156.50) --
	(166.37,164.92) --
	(149.63,165.91) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (149.63,168.41) --
	(166.37,168.41) --
	(166.37,180.32) --
	(149.63,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (166.37,180.79) --
	(166.37,192.23) --
	(149.63,192.23) --
	(149.63,182.79) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (149.63,180.32) --
	(166.37,180.32) --
	(166.37,180.79) --
	(149.63,182.79) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (149.63,192.23) --
	(166.37,192.23) --
	(166.37,204.14) --
	(149.63,204.14) --
	cycle;

\path[fill=fillColor] (149.63,204.14) --
	(166.37,204.14) --
	(166.37,216.06) --
	(149.63,216.06) --
	cycle;

\path[fill=fillColor] (149.63,216.06) --
	(166.37,216.06) --
	(166.37,218.46) --
	(149.63,217.37) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (166.37,218.46) --
	(166.37,227.97) --
	(149.63,227.97) --
	(149.63,217.37) --
	cycle;

\path[fill=fillColor] (149.63,227.97) --
	(166.37,227.97) --
	(166.37,230.31) --
	(149.63,229.02) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (166.37,230.31) --
	(166.37,239.88) --
	(149.63,239.88) --
	(149.63,229.02) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (183.11, 71.04) --
	(183.11, 73.11) --
	(166.37, 73.11) --
	(166.37, 72.01) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] (183.11, 63.57) --
	(183.11, 71.04) --
	(166.37, 72.01) --
	(166.37, 64.52) --
	cycle;
\definecolor{fillColor}{RGB}{234,78,0}

\path[fill=fillColor] (166.37, 61.20) --
	(183.11, 61.20) --
	(183.11, 63.57) --
	(166.37, 64.52) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] (183.11, 78.49) --
	(183.11, 85.02) --
	(166.37, 85.02) --
	(166.37, 79.46) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (166.37, 73.11) --
	(183.11, 73.11) --
	(183.11, 78.49) --
	(166.37, 79.46) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (183.11, 93.45) --
	(183.11, 96.94) --
	(166.37, 96.94) --
	(166.37, 94.44) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] (183.11, 85.95) --
	(183.11, 93.45) --
	(166.37, 94.44) --
	(166.37, 86.93) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] (166.37, 85.02) --
	(183.11, 85.02) --
	(183.11, 85.95) --
	(166.37, 86.93) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (183.11,108.69) --
	(183.11,108.85) --
	(180.56,108.85) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] (183.11,101.03) --
	(183.11,108.69) --
	(180.56,108.85) --
	(166.37,108.85) --
	(166.37,102.05) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (166.37, 96.94) --
	(183.11, 96.94) --
	(183.11,101.03) --
	(166.37,102.05) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (183.11,116.36) --
	(183.11,120.76) --
	(166.37,120.76) --
	(166.37,117.39) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (180.56,108.85) --
	(183.11,108.85) --
	(183.11,116.36) --
	(166.37,117.39) --
	(166.37,109.72) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] (166.37,108.85) --
	(180.56,108.85) --
	(166.37,109.72) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] (183.11,124.47) --
	(183.11,132.67) --
	(166.37,132.67) --
	(166.37,125.64) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (166.37,120.76) --
	(183.11,120.76) --
	(183.11,124.47) --
	(166.37,125.64) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (183.11,142.63) --
	(183.11,144.58) --
	(166.37,144.58) --
	(166.37,143.92) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (183.11,133.22) --
	(183.11,142.63) --
	(166.37,143.92) --
	(166.37,134.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] (166.37,132.67) --
	(183.11,132.67) --
	(183.11,133.22) --
	(166.37,134.47) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (183.11,152.53) --
	(183.11,156.50) --
	(166.37,156.50) --
	(166.37,153.90) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (166.37,144.58) --
	(183.11,144.58) --
	(183.11,152.53) --
	(166.37,153.90) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (183.11,163.34) --
	(183.11,168.41) --
	(166.37,168.41) --
	(166.37,164.92) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (166.37,156.50) --
	(183.11,156.50) --
	(183.11,163.34) --
	(166.37,164.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (183.11,178.19) --
	(183.11,180.32) --
	(168.89,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (166.37,168.41) --
	(183.11,168.41) --
	(183.11,178.19) --
	(168.89,180.32) --
	(166.37,180.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (168.89,180.32) --
	(183.11,180.32) --
	(183.11,192.23) --
	(166.37,192.23) --
	(166.37,180.79) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (166.37,180.32) --
	(168.89,180.32) --
	(166.37,180.79) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (183.11,201.85) --
	(183.11,204.14) --
	(174.14,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (166.37,192.23) --
	(183.11,192.23) --
	(183.11,201.85) --
	(174.14,204.14) --
	(166.37,204.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (174.14,204.14) --
	(183.11,204.14) --
	(183.11,205.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (166.37,204.14) --
	(174.14,204.14) --
	(183.11,205.47) --
	(183.11,216.06) --
	(166.37,216.06) --
	cycle;

\path[fill=fillColor] (166.37,216.06) --
	(183.11,216.06) --
	(183.11,220.22) --
	(166.37,218.46) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (183.11,220.22) --
	(183.11,227.97) --
	(166.37,227.97) --
	(166.37,218.46) --
	cycle;

\path[fill=fillColor] (166.37,227.97) --
	(183.11,227.97) --
	(183.11,232.35) --
	(166.37,230.31) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (183.11,232.35) --
	(183.11,239.88) --
	(166.37,239.88) --
	(166.37,230.31) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (199.85, 70.23) --
	(199.85, 73.11) --
	(183.11, 73.11) --
	(183.11, 71.04) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] (199.85, 62.75) --
	(199.85, 70.23) --
	(183.11, 71.04) --
	(183.11, 63.57) --
	cycle;
\definecolor{fillColor}{RGB}{234,78,0}

\path[fill=fillColor] (183.11, 61.20) --
	(199.85, 61.20) --
	(199.85, 62.75) --
	(183.11, 63.57) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] (199.85, 77.68) --
	(199.85, 85.02) --
	(183.11, 85.02) --
	(183.11, 78.49) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (183.11, 73.11) --
	(199.85, 73.11) --
	(199.85, 77.68) --
	(183.11, 78.49) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (199.85, 92.62) --
	(199.85, 96.94) --
	(183.11, 96.94) --
	(183.11, 93.45) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] (199.85, 85.12) --
	(199.85, 92.62) --
	(183.11, 93.45) --
	(183.11, 85.95) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] (183.11, 85.02) --
	(199.85, 85.02) --
	(199.85, 85.12) --
	(183.11, 85.95) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (199.85,107.84) --
	(199.85,108.85) --
	(183.11,108.85) --
	(183.11,108.69) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] (199.85,100.18) --
	(199.85,107.84) --
	(183.11,108.69) --
	(183.11,101.03) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (183.11, 96.94) --
	(199.85, 96.94) --
	(199.85,100.18) --
	(183.11,101.03) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (199.85,115.50) --
	(199.85,120.76) --
	(183.11,120.76) --
	(183.11,116.36) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (183.11,108.85) --
	(199.85,108.85) --
	(199.85,115.50) --
	(183.11,116.36) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (199.85,132.19) --
	(199.85,132.67) --
	(191.67,132.67) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] (199.85,123.49) --
	(199.85,132.19) --
	(191.67,132.67) --
	(183.11,132.67) --
	(183.11,124.47) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (183.11,120.76) --
	(199.85,120.76) --
	(199.85,123.49) --
	(183.11,124.47) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (199.85,141.57) --
	(199.85,144.58) --
	(183.11,144.58) --
	(183.11,142.63) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (191.67,132.67) --
	(199.85,132.67) --
	(199.85,141.57) --
	(183.11,142.63) --
	(183.11,133.22) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] (183.11,132.67) --
	(191.67,132.67) --
	(183.11,133.22) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (199.85,151.40) --
	(199.85,156.50) --
	(183.11,156.50) --
	(183.11,152.53) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (183.11,144.58) --
	(199.85,144.58) --
	(199.85,151.40) --
	(183.11,152.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (199.85,162.05) --
	(199.85,168.41) --
	(183.11,168.41) --
	(183.11,163.34) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (183.11,156.50) --
	(199.85,156.50) --
	(199.85,162.05) --
	(183.11,163.34) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (199.85,176.14) --
	(199.85,180.32) --
	(183.11,180.32) --
	(183.11,178.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (183.11,168.41) --
	(199.85,168.41) --
	(199.85,176.14) --
	(183.11,178.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (183.11,180.32) --
	(199.85,180.32) --
	(199.85,192.23) --
	(183.11,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (199.85,198.43) --
	(199.85,204.14) --
	(183.11,204.14) --
	(183.11,201.85) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (183.11,192.23) --
	(199.85,192.23) --
	(199.85,198.43) --
	(183.11,201.85) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (183.11,204.14) --
	(199.85,204.14) --
	(199.85,207.47) --
	(183.11,205.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (199.85,207.47) --
	(199.85,216.06) --
	(183.11,216.06) --
	(183.11,205.47) --
	cycle;

\path[fill=fillColor] (183.11,216.06) --
	(199.85,216.06) --
	(199.85,221.65) --
	(183.11,220.22) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (199.85,221.65) --
	(199.85,227.97) --
	(183.11,227.97) --
	(183.11,220.22) --
	cycle;

\path[fill=fillColor] (183.11,227.97) --
	(199.85,227.97) --
	(199.85,234.02) --
	(183.11,232.35) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (199.85,234.02) --
	(199.85,239.88) --
	(183.11,239.88) --
	(183.11,232.35) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (216.59, 69.54) --
	(216.59, 73.11) --
	(199.85, 73.11) --
	(199.85, 70.23) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] (216.59, 62.07) --
	(216.59, 69.54) --
	(199.85, 70.23) --
	(199.85, 62.75) --
	cycle;
\definecolor{fillColor}{RGB}{234,78,0}

\path[fill=fillColor] (199.85, 61.20) --
	(216.59, 61.20) --
	(216.59, 62.07) --
	(199.85, 62.75) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] (216.59, 84.44) --
	(216.59, 85.02) --
	(202.16, 85.02) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] (216.59, 76.99) --
	(216.59, 84.44) --
	(202.16, 85.02) --
	(199.85, 85.02) --
	(199.85, 77.68) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (199.85, 73.11) --
	(216.59, 73.11) --
	(216.59, 76.99) --
	(199.85, 77.68) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (216.59, 91.93) --
	(216.59, 96.94) --
	(199.85, 96.94) --
	(199.85, 92.62) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] (202.16, 85.02) --
	(216.59, 85.02) --
	(216.59, 91.93) --
	(199.85, 92.62) --
	(199.85, 85.12) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] (199.85, 85.02) --
	(202.16, 85.02) --
	(199.85, 85.12) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (216.59,107.15) --
	(216.59,108.85) --
	(199.85,108.85) --
	(199.85,107.84) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] (216.59, 99.48) --
	(216.59,107.15) --
	(199.85,107.84) --
	(199.85,100.18) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (199.85, 96.94) --
	(216.59, 96.94) --
	(216.59, 99.48) --
	(199.85,100.18) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (216.59,114.81) --
	(216.59,120.76) --
	(199.85,120.76) --
	(199.85,115.50) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (199.85,108.85) --
	(216.59,108.85) --
	(216.59,114.81) --
	(199.85,115.50) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (216.59,131.38) --
	(216.59,132.67) --
	(199.85,132.67) --
	(199.85,132.19) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] (216.59,122.69) --
	(216.59,131.38) --
	(199.85,132.19) --
	(199.85,123.49) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (199.85,120.76) --
	(216.59,120.76) --
	(216.59,122.69) --
	(199.85,123.49) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (216.59,140.69) --
	(216.59,144.58) --
	(199.85,144.58) --
	(199.85,141.57) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (199.85,132.67) --
	(216.59,132.67) --
	(216.59,140.69) --
	(199.85,141.57) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (216.59,150.45) --
	(216.59,156.50) --
	(199.85,156.50) --
	(199.85,151.40) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (199.85,144.58) --
	(216.59,144.58) --
	(216.59,150.45) --
	(199.85,151.40) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (216.59,160.97) --
	(216.59,168.41) --
	(199.85,168.41) --
	(199.85,162.05) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (199.85,156.50) --
	(216.59,156.50) --
	(216.59,160.97) --
	(199.85,162.05) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (216.59,174.44) --
	(216.59,180.32) --
	(199.85,180.32) --
	(199.85,176.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (199.85,168.41) --
	(216.59,168.41) --
	(216.59,174.44) --
	(199.85,176.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (199.85,180.32) --
	(216.59,180.32) --
	(216.59,192.23) --
	(199.85,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (216.59,195.64) --
	(216.59,204.14) --
	(199.85,204.14) --
	(199.85,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (199.85,192.23) --
	(216.59,192.23) --
	(216.59,195.64) --
	(199.85,198.43) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (199.85,204.14) --
	(216.59,204.14) --
	(216.59,209.10) --
	(199.85,207.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (216.59,209.10) --
	(216.59,216.06) --
	(199.85,216.06) --
	(199.85,207.47) --
	cycle;

\path[fill=fillColor] (199.85,216.06) --
	(216.59,216.06) --
	(216.59,222.87) --
	(199.85,221.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (216.59,222.87) --
	(216.59,227.97) --
	(199.85,227.97) --
	(199.85,221.65) --
	cycle;

\path[fill=fillColor] (199.85,227.97) --
	(216.59,227.97) --
	(216.59,235.47) --
	(199.85,234.02) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (216.59,235.47) --
	(216.59,239.88) --
	(199.85,239.88) --
	(199.85,234.02) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (233.33, 68.98) --
	(233.33, 73.11) --
	(216.59, 73.11) --
	(216.59, 69.54) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] (233.33, 61.51) --
	(233.33, 68.98) --
	(216.59, 69.54) --
	(216.59, 62.07) --
	cycle;
\definecolor{fillColor}{RGB}{234,78,0}

\path[fill=fillColor] (216.59, 61.20) --
	(233.33, 61.20) --
	(233.33, 61.51) --
	(216.59, 62.07) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] (233.33, 83.88) --
	(233.33, 85.02) --
	(216.59, 85.02) --
	(216.59, 84.44) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] (233.33, 76.44) --
	(233.33, 83.88) --
	(216.59, 84.44) --
	(216.59, 76.99) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (216.59, 73.11) --
	(233.33, 73.11) --
	(233.33, 76.44) --
	(216.59, 76.99) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (233.33, 91.37) --
	(233.33, 96.94) --
	(216.59, 96.94) --
	(216.59, 91.93) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] (216.59, 85.02) --
	(233.33, 85.02) --
	(233.33, 91.37) --
	(216.59, 91.93) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (233.33,106.55) --
	(233.33,108.85) --
	(216.59,108.85) --
	(216.59,107.15) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] (233.33, 98.90) --
	(233.33,106.55) --
	(216.59,107.15) --
	(216.59, 99.48) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (216.59, 96.94) --
	(233.33, 96.94) --
	(233.33, 98.90) --
	(216.59, 99.48) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (233.33,114.21) --
	(233.33,120.76) --
	(216.59,120.76) --
	(216.59,114.81) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (216.59,108.85) --
	(233.33,108.85) --
	(233.33,114.21) --
	(216.59,114.81) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (233.33,130.68) --
	(233.33,132.67) --
	(216.59,132.67) --
	(216.59,131.38) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] (233.33,122.01) --
	(233.33,130.68) --
	(216.59,131.38) --
	(216.59,122.69) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (216.59,120.76) --
	(233.33,120.76) --
	(233.33,122.01) --
	(216.59,122.69) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (233.33,139.93) --
	(233.33,144.58) --
	(216.59,144.58) --
	(216.59,140.69) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (216.59,132.67) --
	(233.33,132.67) --
	(233.33,139.93) --
	(216.59,140.69) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (233.33,149.65) --
	(233.33,156.50) --
	(216.59,156.50) --
	(216.59,150.45) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (216.59,144.58) --
	(233.33,144.58) --
	(233.33,149.65) --
	(216.59,150.45) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (233.33,160.07) --
	(233.33,168.41) --
	(216.59,168.41) --
	(216.59,160.97) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (216.59,156.50) --
	(233.33,156.50) --
	(233.33,160.07) --
	(216.59,160.97) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (233.33,173.02) --
	(233.33,180.32) --
	(216.59,180.32) --
	(216.59,174.44) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (216.59,168.41) --
	(233.33,168.41) --
	(233.33,173.02) --
	(216.59,174.44) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (216.59,180.32) --
	(233.33,180.32) --
	(233.33,192.23) --
	(216.59,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (233.33,193.16) --
	(233.33,204.14) --
	(216.59,204.14) --
	(216.59,195.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (216.59,192.23) --
	(233.33,192.23) --
	(233.33,193.16) --
	(216.59,195.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (216.59,204.14) --
	(233.33,204.14) --
	(233.33,210.61) --
	(216.59,209.10) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (233.33,210.61) --
	(233.33,216.06) --
	(216.59,216.06) --
	(216.59,209.10) --
	cycle;

\path[fill=fillColor] (216.59,216.06) --
	(233.33,216.06) --
	(233.33,223.89) --
	(216.59,222.87) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (233.33,223.89) --
	(233.33,227.97) --
	(216.59,227.97) --
	(216.59,222.87) --
	cycle;

\path[fill=fillColor] (216.59,227.97) --
	(233.33,227.97) --
	(233.33,236.63) --
	(216.59,235.47) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (233.33,236.63) --
	(233.33,239.88) --
	(216.59,239.88) --
	(216.59,235.47) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (250.07, 68.48) --
	(250.07, 73.11) --
	(233.33, 73.11) --
	(233.33, 68.98) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] (243.83, 61.20) --
	(250.07, 61.20) --
	(250.07, 68.48) --
	(233.33, 68.98) --
	(233.33, 61.51) --
	cycle;
\definecolor{fillColor}{RGB}{234,78,0}

\path[fill=fillColor] (233.33, 61.20) --
	(243.83, 61.20) --
	(233.33, 61.51) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] (250.07, 83.40) --
	(250.07, 85.02) --
	(233.33, 85.02) --
	(233.33, 83.88) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] (250.07, 75.95) --
	(250.07, 83.40) --
	(233.33, 83.88) --
	(233.33, 76.44) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (233.33, 73.11) --
	(250.07, 73.11) --
	(250.07, 75.95) --
	(233.33, 76.44) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (250.07, 90.88) --
	(250.07, 96.94) --
	(233.33, 96.94) --
	(233.33, 91.37) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] (233.33, 85.02) --
	(250.07, 85.02) --
	(250.07, 90.88) --
	(233.33, 91.37) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (250.07,106.05) --
	(250.07,108.85) --
	(233.33,108.85) --
	(233.33,106.55) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] (250.07, 98.40) --
	(250.07,106.05) --
	(233.33,106.55) --
	(233.33, 98.90) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (233.33, 96.94) --
	(250.07, 96.94) --
	(250.07, 98.40) --
	(233.33, 98.90) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (250.07,113.71) --
	(250.07,120.76) --
	(233.33,120.76) --
	(233.33,114.21) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (233.33,108.85) --
	(250.07,108.85) --
	(250.07,113.71) --
	(233.33,114.21) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (250.07,130.11) --
	(250.07,132.67) --
	(233.33,132.67) --
	(233.33,130.68) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] (250.07,121.45) --
	(250.07,130.11) --
	(233.33,130.68) --
	(233.33,122.01) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (233.33,120.76) --
	(250.07,120.76) --
	(250.07,121.45) --
	(233.33,122.01) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (250.07,139.30) --
	(250.07,144.58) --
	(233.33,144.58) --
	(233.33,139.93) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (233.33,132.67) --
	(250.07,132.67) --
	(250.07,139.30) --
	(233.33,139.93) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (250.07,148.97) --
	(250.07,156.50) --
	(233.33,156.50) --
	(233.33,149.65) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (233.33,144.58) --
	(250.07,144.58) --
	(250.07,148.97) --
	(233.33,149.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (250.07,159.27) --
	(250.07,168.41) --
	(233.33,168.41) --
	(233.33,160.07) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (233.33,156.50) --
	(250.07,156.50) --
	(250.07,159.27) --
	(233.33,160.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (250.07,171.71) --
	(250.07,180.32) --
	(233.33,180.32) --
	(233.33,173.02) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (233.33,168.41) --
	(250.07,168.41) --
	(250.07,171.71) --
	(233.33,173.02) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (250.07,191.42) --
	(250.07,192.23) --
	(241.13,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (233.33,180.32) --
	(250.07,180.32) --
	(250.07,191.42) --
	(241.13,192.23) --
	(233.33,192.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (241.13,192.23) --
	(250.07,192.23) --
	(250.07,204.14) --
	(233.33,204.14) --
	(233.33,193.16) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (233.33,192.23) --
	(241.13,192.23) --
	(233.33,193.16) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (233.33,204.14) --
	(250.07,204.14) --
	(250.07,211.79) --
	(233.33,210.61) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (250.07,211.79) --
	(250.07,216.06) --
	(233.33,216.06) --
	(233.33,210.61) --
	cycle;

\path[fill=fillColor] (233.33,216.06) --
	(250.07,216.06) --
	(250.07,224.71) --
	(233.33,223.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (250.07,224.71) --
	(250.07,227.97) --
	(233.33,227.97) --
	(233.33,223.89) --
	cycle;

\path[fill=fillColor] (233.33,227.97) --
	(250.07,227.97) --
	(250.07,237.59) --
	(233.33,236.63) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (250.07,237.59) --
	(250.07,239.88) --
	(233.33,239.88) --
	(233.33,236.63) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (266.81, 68.07) --
	(266.81, 73.11) --
	(250.07, 73.11) --
	(250.07, 68.48) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] (250.07, 61.20) --
	(266.81, 61.20) --
	(266.81, 68.07) --
	(250.07, 68.48) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] (266.81, 82.97) --
	(266.81, 85.02) --
	(250.07, 85.02) --
	(250.07, 83.40) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] (266.81, 75.53) --
	(266.81, 82.97) --
	(250.07, 83.40) --
	(250.07, 75.95) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (250.07, 73.11) --
	(266.81, 73.11) --
	(266.81, 75.53) --
	(250.07, 75.95) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (266.81, 90.45) --
	(266.81, 96.94) --
	(250.07, 96.94) --
	(250.07, 90.88) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] (250.07, 85.02) --
	(266.81, 85.02) --
	(266.81, 90.45) --
	(250.07, 90.88) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (266.81,105.61) --
	(266.81,108.85) --
	(250.07,108.85) --
	(250.07,106.05) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] (266.81, 97.96) --
	(266.81,105.61) --
	(250.07,106.05) --
	(250.07, 98.40) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (250.07, 96.94) --
	(266.81, 96.94) --
	(266.81, 97.96) --
	(250.07, 98.40) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (266.81,113.26) --
	(266.81,120.76) --
	(250.07,120.76) --
	(250.07,113.71) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (250.07,108.85) --
	(266.81,108.85) --
	(266.81,113.26) --
	(250.07,113.71) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (266.81,129.61) --
	(266.81,132.67) --
	(250.07,132.67) --
	(250.07,130.11) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] (266.81,120.94) --
	(266.81,129.61) --
	(250.07,130.11) --
	(250.07,121.45) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (250.07,120.76) --
	(266.81,120.76) --
	(266.81,120.94) --
	(250.07,121.45) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (266.81,138.75) --
	(266.81,144.58) --
	(250.07,144.58) --
	(250.07,139.30) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (250.07,132.67) --
	(266.81,132.67) --
	(266.81,138.75) --
	(250.07,139.30) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (266.81,148.36) --
	(266.81,156.50) --
	(250.07,156.50) --
	(250.07,148.97) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (250.07,144.58) --
	(266.81,144.58) --
	(266.81,148.36) --
	(250.07,148.97) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (266.81,158.59) --
	(266.81,168.41) --
	(250.07,168.41) --
	(250.07,159.27) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (250.07,156.50) --
	(266.81,156.50) --
	(266.81,158.59) --
	(250.07,159.27) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (266.81,170.66) --
	(266.81,180.32) --
	(250.07,180.32) --
	(250.07,171.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (250.07,168.41) --
	(266.81,168.41) --
	(266.81,170.66) --
	(250.07,171.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (266.81,190.06) --
	(266.81,192.23) --
	(250.07,192.23) --
	(250.07,191.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (250.07,180.32) --
	(266.81,180.32) --
	(266.81,190.06) --
	(250.07,191.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (250.07,192.23) --
	(266.81,192.23) --
	(266.81,204.14) --
	(250.07,204.14) --
	cycle;

\path[fill=fillColor] (250.07,204.14) --
	(266.81,204.14) --
	(266.81,212.82) --
	(250.07,211.79) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (266.81,212.82) --
	(266.81,216.06) --
	(250.07,216.06) --
	(250.07,211.79) --
	cycle;

\path[fill=fillColor] (250.07,216.06) --
	(266.81,216.06) --
	(266.81,225.42) --
	(250.07,224.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (266.81,225.42) --
	(266.81,227.97) --
	(250.07,227.97) --
	(250.07,224.71) --
	cycle;

\path[fill=fillColor] (250.07,227.97) --
	(266.81,227.97) --
	(266.81,238.41) --
	(250.07,237.59) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (266.81,238.41) --
	(266.81,239.88) --
	(250.07,239.88) --
	(250.07,237.59) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (283.55, 67.72) --
	(283.55, 73.11) --
	(266.81, 73.11) --
	(266.81, 68.07) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] (266.81, 61.20) --
	(283.55, 61.20) --
	(283.55, 67.72) --
	(266.81, 68.07) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] (283.55, 82.63) --
	(283.55, 85.02) --
	(266.81, 85.02) --
	(266.81, 82.97) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] (283.55, 75.18) --
	(283.55, 82.63) --
	(266.81, 82.97) --
	(266.81, 75.53) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (266.81, 73.11) --
	(283.55, 73.11) --
	(283.55, 75.18) --
	(266.81, 75.53) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (283.55, 90.10) --
	(283.55, 96.94) --
	(266.81, 96.94) --
	(266.81, 90.45) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] (266.81, 85.02) --
	(283.55, 85.02) --
	(283.55, 90.10) --
	(266.81, 90.45) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (283.55,105.24) --
	(283.55,108.85) --
	(266.81,108.85) --
	(266.81,105.61) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] (283.55, 97.60) --
	(283.55,105.24) --
	(266.81,105.61) --
	(266.81, 97.96) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (266.81, 96.94) --
	(283.55, 96.94) --
	(283.55, 97.60) --
	(266.81, 97.96) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] (283.55,120.52) --
	(283.55,120.76) --
	(273.37,120.76) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (283.55,112.88) --
	(283.55,120.52) --
	(273.37,120.76) --
	(266.81,120.76) --
	(266.81,113.26) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (266.81,108.85) --
	(283.55,108.85) --
	(283.55,112.88) --
	(266.81,113.26) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (283.55,129.15) --
	(283.55,132.67) --
	(266.81,132.67) --
	(266.81,129.61) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] (273.37,120.76) --
	(283.55,120.76) --
	(283.55,129.15) --
	(266.81,129.61) --
	(266.81,120.94) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (266.81,120.76) --
	(273.37,120.76) --
	(266.81,120.94) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (283.55,138.26) --
	(283.55,144.58) --
	(266.81,144.58) --
	(266.81,138.75) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (266.81,132.67) --
	(283.55,132.67) --
	(283.55,138.26) --
	(266.81,138.75) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (283.55,147.85) --
	(283.55,156.50) --
	(266.81,156.50) --
	(266.81,148.36) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (266.81,144.58) --
	(283.55,144.58) --
	(283.55,147.85) --
	(266.81,148.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (283.55,158.00) --
	(283.55,168.41) --
	(266.81,168.41) --
	(266.81,158.59) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (266.81,156.50) --
	(283.55,156.50) --
	(283.55,158.00) --
	(266.81,158.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (283.55,169.73) --
	(283.55,180.32) --
	(266.81,180.32) --
	(266.81,170.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (266.81,168.41) --
	(283.55,168.41) --
	(283.55,169.73) --
	(266.81,170.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (283.55,188.90) --
	(283.55,192.23) --
	(266.81,192.23) --
	(266.81,190.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (266.81,180.32) --
	(283.55,180.32) --
	(283.55,188.90) --
	(266.81,190.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (266.81,192.23) --
	(283.55,192.23) --
	(283.55,204.14) --
	(266.81,204.14) --
	cycle;

\path[fill=fillColor] (266.81,204.14) --
	(283.55,204.14) --
	(283.55,213.74) --
	(266.81,212.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (283.55,213.74) --
	(283.55,216.06) --
	(266.81,216.06) --
	(266.81,212.82) --
	cycle;

\path[fill=fillColor] (266.81,216.06) --
	(283.55,216.06) --
	(283.55,226.08) --
	(266.81,225.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (283.55,226.08) --
	(283.55,227.97) --
	(266.81,227.97) --
	(266.81,225.42) --
	cycle;

\path[fill=fillColor] (266.81,227.97) --
	(283.55,227.97) --
	(283.55,239.17) --
	(266.81,238.41) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (283.55,239.17) --
	(283.55,239.88) --
	(266.81,239.88) --
	(266.81,238.41) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (300.28, 67.40) --
	(300.28, 73.11) --
	(283.55, 73.11) --
	(283.55, 67.72) --
	cycle;
\definecolor{fillColor}{RGB}{237,98,0}

\path[fill=fillColor] (283.55, 61.20) --
	(300.28, 61.20) --
	(300.28, 67.40) --
	(283.55, 67.72) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] (300.28, 82.31) --
	(300.28, 85.02) --
	(283.55, 85.02) --
	(283.55, 82.63) --
	cycle;
\definecolor{fillColor}{RGB}{242,132,0}

\path[fill=fillColor] (300.28, 74.86) --
	(300.28, 82.31) --
	(283.55, 82.63) --
	(283.55, 75.18) --
	cycle;
\definecolor{fillColor}{RGB}{240,116,0}

\path[fill=fillColor] (283.55, 73.11) --
	(300.28, 73.11) --
	(300.28, 74.86) --
	(283.55, 75.18) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (300.28, 89.78) --
	(300.28, 96.94) --
	(283.55, 96.94) --
	(283.55, 90.10) --
	cycle;
\definecolor{fillColor}{RGB}{243,147,0}

\path[fill=fillColor] (283.55, 85.02) --
	(300.28, 85.02) --
	(300.28, 89.78) --
	(283.55, 90.10) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (300.28,104.90) --
	(300.28,108.85) --
	(283.55,108.85) --
	(283.55,105.24) --
	cycle;
\definecolor{fillColor}{RGB}{246,174,0}

\path[fill=fillColor] (300.28, 97.27) --
	(300.28,104.90) --
	(283.55,105.24) --
	(283.55, 97.60) --
	cycle;
\definecolor{fillColor}{RGB}{245,161,0}

\path[fill=fillColor] (283.55, 96.94) --
	(300.28, 96.94) --
	(300.28, 97.27) --
	(283.55, 97.60) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] (300.28,120.18) --
	(300.28,120.76) --
	(283.55,120.76) --
	(283.55,120.52) --
	cycle;
\definecolor{fillColor}{RGB}{247,198,92}

\path[fill=fillColor] (300.28,112.54) --
	(300.28,120.18) --
	(283.55,120.52) --
	(283.55,112.88) --
	cycle;
\definecolor{fillColor}{RGB}{247,186,60}

\path[fill=fillColor] (283.55,108.85) --
	(300.28,108.85) --
	(300.28,112.54) --
	(283.55,112.88) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (300.28,128.76) --
	(300.28,132.67) --
	(283.55,132.67) --
	(283.55,129.15) --
	cycle;
\definecolor{fillColor}{RGB}{248,208,116}

\path[fill=fillColor] (283.55,120.76) --
	(300.28,120.76) --
	(300.28,128.76) --
	(283.55,129.15) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (300.28,137.82) --
	(300.28,144.58) --
	(283.55,144.58) --
	(283.55,138.26) --
	cycle;
\definecolor{fillColor}{RGB}{250,219,136}

\path[fill=fillColor] (283.55,132.67) --
	(300.28,132.67) --
	(300.28,137.82) --
	(283.55,138.26) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (300.28,147.38) --
	(300.28,156.50) --
	(283.55,156.50) --
	(283.55,147.85) --
	cycle;
\definecolor{fillColor}{RGB}{251,228,154}

\path[fill=fillColor] (283.55,144.58) --
	(300.28,144.58) --
	(300.28,147.38) --
	(283.55,147.85) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (300.28,157.49) --
	(300.28,168.41) --
	(283.55,168.41) --
	(283.55,158.00) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (283.55,156.50) --
	(300.28,156.50) --
	(300.28,157.49) --
	(283.55,158.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (300.28,168.93) --
	(300.28,180.32) --
	(283.55,180.32) --
	(283.55,169.73) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (283.55,168.41) --
	(300.28,168.41) --
	(300.28,168.93) --
	(283.55,169.73) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (300.28,187.84) --
	(300.28,192.23) --
	(283.55,192.23) --
	(283.55,188.90) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (283.55,180.32) --
	(300.28,180.32) --
	(300.28,187.84) --
	(283.55,188.90) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,200}

\path[fill=fillColor] (283.55,192.23) --
	(300.28,192.23) --
	(300.28,204.14) --
	(283.55,204.14) --
	cycle;

\path[fill=fillColor] (283.55,204.14) --
	(300.28,204.14) --
	(300.28,214.56) --
	(283.55,213.74) --
	cycle;
\definecolor{fillColor}{RGB}{255,251,194}

\path[fill=fillColor] (300.28,214.56) --
	(300.28,216.06) --
	(283.55,216.06) --
	(283.55,213.74) --
	cycle;

\path[fill=fillColor] (283.55,216.06) --
	(300.28,216.06) --
	(300.28,226.65) --
	(283.55,226.08) --
	cycle;
\definecolor{fillColor}{RGB}{255,244,183}

\path[fill=fillColor] (300.28,226.65) --
	(300.28,227.97) --
	(283.55,227.97) --
	(283.55,226.08) --
	cycle;

\path[fill=fillColor] (283.55,227.97) --
	(300.28,227.97) --
	(300.28,239.81) --
	(283.55,239.17) --
	cycle;
\definecolor{fillColor}{RGB}{253,236,170}

\path[fill=fillColor] (300.28,239.81) --
	(300.28,239.88) --
	(283.55,239.88) --
	(283.55,239.17) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (283.55, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 61.20) -- ( 82.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16, 61.20) -- (116.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63, 61.20) -- (149.63, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11, 61.20) -- (183.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59, 61.20) -- (216.59, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07, 61.20) -- (250.07, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55, 61.20) -- (283.55, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.68, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.16, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.63, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.11, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.59, 39.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.07, 39.60) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (283.55, 39.60) {1.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 43.20, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 85.02) -- ( 43.20, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.85) -- ( 43.20,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.67) -- ( 43.20,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,156.50) -- ( 43.20,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.32) -- ( 43.20,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,204.14) -- ( 43.20,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,227.97) -- ( 43.20,227.97);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 57.76) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 81.58) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,105.40) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,129.23) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,153.05) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,176.88) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,200.70) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,224.52) {1.4};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.28,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88, 61.20) -- ( 49.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 60.88) -- ( 49.20, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62, 61.20) -- ( 66.26, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94, 60.88) -- ( 65.94, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36, 61.20) -- ( 83.00, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 60.88) -- ( 82.68, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10, 61.20) -- ( 99.74, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42, 60.88) -- ( 99.42, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84, 61.20) -- (116.47, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16, 60.88) -- (116.16, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58, 61.20) -- (133.21, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89, 60.88) -- (132.89, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32, 61.20) -- (149.95, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63, 60.88) -- (149.63, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05, 61.20) -- (166.69, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37, 60.88) -- (166.37, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79, 61.20) -- (183.43, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11, 60.88) -- (183.11, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53, 61.20) -- (200.17, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85, 60.88) -- (199.85, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27, 61.20) -- (216.91, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59, 60.88) -- (216.59, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01, 61.20) -- (233.65, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33, 60.88) -- (233.33, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75, 61.20) -- (250.39, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07, 60.88) -- (250.07, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49, 61.20) -- (267.13, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81, 60.88) -- (266.81, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23, 61.20) -- (283.86, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55, 60.88) -- (283.55, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97, 61.20) -- (300.60, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28, 60.88) -- (300.28, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88, 73.11) -- ( 49.52, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 72.79) -- ( 49.20, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62, 73.11) -- ( 66.26, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94, 72.79) -- ( 65.94, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36, 73.11) -- ( 83.00, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 72.79) -- ( 82.68, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10, 73.11) -- ( 99.74, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42, 72.79) -- ( 99.42, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84, 73.11) -- (116.47, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16, 72.79) -- (116.16, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58, 73.11) -- (133.21, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89, 72.79) -- (132.89, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32, 73.11) -- (149.95, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63, 72.79) -- (149.63, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05, 73.11) -- (166.69, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37, 72.79) -- (166.37, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79, 73.11) -- (183.43, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11, 72.79) -- (183.11, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53, 73.11) -- (200.17, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85, 72.79) -- (199.85, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27, 73.11) -- (216.91, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59, 72.79) -- (216.59, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01, 73.11) -- (233.65, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33, 72.79) -- (233.33, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75, 73.11) -- (250.39, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07, 72.79) -- (250.07, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49, 73.11) -- (267.13, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81, 72.79) -- (266.81, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23, 73.11) -- (283.86, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55, 72.79) -- (283.55, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97, 73.11) -- (300.60, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28, 72.79) -- (300.28, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88, 85.02) -- ( 49.52, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.71) -- ( 49.20, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62, 85.02) -- ( 66.26, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94, 84.71) -- ( 65.94, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36, 85.02) -- ( 83.00, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 84.71) -- ( 82.68, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10, 85.02) -- ( 99.74, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42, 84.71) -- ( 99.42, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84, 85.02) -- (116.47, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16, 84.71) -- (116.16, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58, 85.02) -- (133.21, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89, 84.71) -- (132.89, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32, 85.02) -- (149.95, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63, 84.71) -- (149.63, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05, 85.02) -- (166.69, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37, 84.71) -- (166.37, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79, 85.02) -- (183.43, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11, 84.71) -- (183.11, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53, 85.02) -- (200.17, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85, 84.71) -- (199.85, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27, 85.02) -- (216.91, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59, 84.71) -- (216.59, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01, 85.02) -- (233.65, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33, 84.71) -- (233.33, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75, 85.02) -- (250.39, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07, 84.71) -- (250.07, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49, 85.02) -- (267.13, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81, 84.71) -- (266.81, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23, 85.02) -- (283.86, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55, 84.71) -- (283.55, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97, 85.02) -- (300.60, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28, 84.71) -- (300.28, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88, 96.94) -- ( 49.52, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 96.62) -- ( 49.20, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62, 96.94) -- ( 66.26, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94, 96.62) -- ( 65.94, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36, 96.94) -- ( 83.00, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 96.62) -- ( 82.68, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10, 96.94) -- ( 99.74, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42, 96.62) -- ( 99.42, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84, 96.94) -- (116.47, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16, 96.62) -- (116.16, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58, 96.94) -- (133.21, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89, 96.62) -- (132.89, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32, 96.94) -- (149.95, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63, 96.62) -- (149.63, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05, 96.94) -- (166.69, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37, 96.62) -- (166.37, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79, 96.94) -- (183.43, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11, 96.62) -- (183.11, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53, 96.94) -- (200.17, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85, 96.62) -- (199.85, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27, 96.94) -- (216.91, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59, 96.62) -- (216.59, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01, 96.94) -- (233.65, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33, 96.62) -- (233.33, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75, 96.94) -- (250.39, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07, 96.62) -- (250.07, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49, 96.94) -- (267.13, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81, 96.62) -- (266.81, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23, 96.94) -- (283.86, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55, 96.62) -- (283.55, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97, 96.94) -- (300.60, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28, 96.62) -- (300.28, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,108.85) -- ( 49.52,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.53) -- ( 49.20,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,108.85) -- ( 66.26,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,108.53) -- ( 65.94,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,108.85) -- ( 83.00,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,108.53) -- ( 82.68,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,108.85) -- ( 99.74,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,108.53) -- ( 99.42,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,108.85) -- (116.47,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,108.53) -- (116.16,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,108.85) -- (133.21,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,108.53) -- (132.89,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,108.85) -- (149.95,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,108.53) -- (149.63,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,108.85) -- (166.69,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,108.53) -- (166.37,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,108.85) -- (183.43,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,108.53) -- (183.11,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,108.85) -- (200.17,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,108.53) -- (199.85,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,108.85) -- (216.91,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,108.53) -- (216.59,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,108.85) -- (233.65,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,108.53) -- (233.33,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,108.85) -- (250.39,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,108.53) -- (250.07,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,108.85) -- (267.13,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,108.53) -- (266.81,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,108.85) -- (283.86,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,108.53) -- (283.55,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,108.85) -- (300.60,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,108.53) -- (300.28,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,120.76) -- ( 49.52,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,120.44) -- ( 49.20,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,120.76) -- ( 66.26,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,120.44) -- ( 65.94,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,120.76) -- ( 83.00,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,120.44) -- ( 82.68,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,120.76) -- ( 99.74,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,120.44) -- ( 99.42,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,120.76) -- (116.47,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,120.44) -- (116.16,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,120.76) -- (133.21,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,120.44) -- (132.89,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,120.76) -- (149.95,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,120.44) -- (149.63,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,120.76) -- (166.69,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,120.44) -- (166.37,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,120.76) -- (183.43,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,120.44) -- (183.11,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,120.76) -- (200.17,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,120.44) -- (199.85,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,120.76) -- (216.91,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,120.44) -- (216.59,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,120.76) -- (233.65,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,120.44) -- (233.33,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,120.76) -- (250.39,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,120.44) -- (250.07,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,120.76) -- (267.13,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,120.44) -- (266.81,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,120.76) -- (283.86,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,120.44) -- (283.55,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,120.76) -- (300.60,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,120.44) -- (300.28,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,132.67) -- ( 49.52,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.35) -- ( 49.20,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,132.67) -- ( 66.26,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,132.35) -- ( 65.94,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,132.67) -- ( 83.00,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,132.35) -- ( 82.68,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,132.67) -- ( 99.74,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,132.35) -- ( 99.42,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,132.67) -- (116.47,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,132.35) -- (116.16,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,132.67) -- (133.21,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,132.35) -- (132.89,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,132.67) -- (149.95,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,132.35) -- (149.63,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,132.67) -- (166.69,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,132.35) -- (166.37,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,132.67) -- (183.43,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,132.35) -- (183.11,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,132.67) -- (200.17,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,132.35) -- (199.85,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,132.67) -- (216.91,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,132.35) -- (216.59,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,132.67) -- (233.65,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,132.35) -- (233.33,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,132.67) -- (250.39,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,132.35) -- (250.07,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,132.67) -- (267.13,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,132.35) -- (266.81,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,132.67) -- (283.86,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,132.35) -- (283.55,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,132.67) -- (300.60,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,132.35) -- (300.28,132.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,144.58) -- ( 49.52,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,144.27) -- ( 49.20,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,144.58) -- ( 66.26,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,144.27) -- ( 65.94,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,144.58) -- ( 83.00,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,144.27) -- ( 82.68,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,144.58) -- ( 99.74,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,144.27) -- ( 99.42,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,144.58) -- (116.47,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,144.27) -- (116.16,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,144.58) -- (133.21,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,144.27) -- (132.89,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,144.58) -- (149.95,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,144.27) -- (149.63,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,144.58) -- (166.69,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,144.27) -- (166.37,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,144.58) -- (183.43,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,144.27) -- (183.11,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,144.58) -- (200.17,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,144.27) -- (199.85,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,144.58) -- (216.91,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,144.27) -- (216.59,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,144.58) -- (233.65,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,144.27) -- (233.33,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,144.58) -- (250.39,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,144.27) -- (250.07,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,144.58) -- (267.13,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,144.27) -- (266.81,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,144.58) -- (283.86,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,144.27) -- (283.55,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,144.58) -- (300.60,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,144.27) -- (300.28,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,156.50) -- ( 49.52,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,156.18) -- ( 49.20,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,156.50) -- ( 66.26,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,156.18) -- ( 65.94,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,156.50) -- ( 83.00,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,156.18) -- ( 82.68,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,156.50) -- ( 99.74,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,156.18) -- ( 99.42,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,156.50) -- (116.47,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,156.18) -- (116.16,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,156.50) -- (133.21,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,156.18) -- (132.89,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,156.50) -- (149.95,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,156.18) -- (149.63,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,156.50) -- (166.69,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,156.18) -- (166.37,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,156.50) -- (183.43,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,156.18) -- (183.11,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,156.50) -- (200.17,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,156.18) -- (199.85,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,156.50) -- (216.91,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,156.18) -- (216.59,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,156.50) -- (233.65,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,156.18) -- (233.33,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,156.50) -- (250.39,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,156.18) -- (250.07,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,156.50) -- (267.13,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,156.18) -- (266.81,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,156.50) -- (283.86,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,156.18) -- (283.55,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,156.50) -- (300.60,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,156.18) -- (300.28,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,168.41) -- ( 49.52,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,168.09) -- ( 49.20,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,168.41) -- ( 66.26,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,168.09) -- ( 65.94,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,168.41) -- ( 83.00,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,168.09) -- ( 82.68,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,168.41) -- ( 99.74,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,168.09) -- ( 99.42,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,168.41) -- (116.47,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,168.09) -- (116.16,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,168.41) -- (133.21,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,168.09) -- (132.89,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,168.41) -- (149.95,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,168.09) -- (149.63,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,168.41) -- (166.69,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,168.09) -- (166.37,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,168.41) -- (183.43,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,168.09) -- (183.11,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,168.41) -- (200.17,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,168.09) -- (199.85,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,168.41) -- (216.91,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,168.09) -- (216.59,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,168.41) -- (233.65,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,168.09) -- (233.33,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,168.41) -- (250.39,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,168.09) -- (250.07,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,168.41) -- (267.13,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,168.09) -- (266.81,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,168.41) -- (283.86,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,168.09) -- (283.55,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,168.41) -- (300.60,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,168.09) -- (300.28,168.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,180.32) -- ( 49.52,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.00) -- ( 49.20,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,180.32) -- ( 66.26,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,180.00) -- ( 65.94,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,180.32) -- ( 83.00,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,180.00) -- ( 82.68,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,180.32) -- ( 99.74,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,180.00) -- ( 99.42,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,180.32) -- (116.47,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,180.00) -- (116.16,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,180.32) -- (133.21,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,180.00) -- (132.89,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,180.32) -- (149.95,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,180.00) -- (149.63,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,180.32) -- (166.69,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,180.00) -- (166.37,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,180.32) -- (183.43,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,180.00) -- (183.11,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,180.32) -- (200.17,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,180.00) -- (199.85,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,180.32) -- (216.91,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,180.00) -- (216.59,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,180.32) -- (233.65,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,180.00) -- (233.33,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,180.32) -- (250.39,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,180.00) -- (250.07,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,180.32) -- (267.13,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,180.00) -- (266.81,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,180.32) -- (283.86,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,180.00) -- (283.55,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,180.32) -- (300.60,180.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,180.00) -- (300.28,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,192.23) -- ( 49.52,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,191.91) -- ( 49.20,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,192.23) -- ( 66.26,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,191.91) -- ( 65.94,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,192.23) -- ( 83.00,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,191.91) -- ( 82.68,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,192.23) -- ( 99.74,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,191.91) -- ( 99.42,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,192.23) -- (116.47,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,191.91) -- (116.16,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,192.23) -- (133.21,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,191.91) -- (132.89,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,192.23) -- (149.95,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,191.91) -- (149.63,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,192.23) -- (166.69,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,191.91) -- (166.37,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,192.23) -- (183.43,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,191.91) -- (183.11,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,192.23) -- (200.17,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,191.91) -- (199.85,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,192.23) -- (216.91,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,191.91) -- (216.59,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,192.23) -- (233.65,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,191.91) -- (233.33,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,192.23) -- (250.39,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,191.91) -- (250.07,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,192.23) -- (267.13,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,191.91) -- (266.81,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,192.23) -- (283.86,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,191.91) -- (283.55,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,192.23) -- (300.60,192.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,191.91) -- (300.28,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,204.14) -- ( 49.52,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,203.83) -- ( 49.20,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,204.14) -- ( 66.26,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,203.83) -- ( 65.94,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,204.14) -- ( 83.00,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,203.83) -- ( 82.68,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,204.14) -- ( 99.74,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,203.83) -- ( 99.42,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,204.14) -- (116.47,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,203.83) -- (116.16,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,204.14) -- (133.21,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,203.83) -- (132.89,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,204.14) -- (149.95,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,203.83) -- (149.63,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,204.14) -- (166.69,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,203.83) -- (166.37,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,204.14) -- (183.43,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,203.83) -- (183.11,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,204.14) -- (200.17,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,203.83) -- (199.85,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,204.14) -- (216.91,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,203.83) -- (216.59,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,204.14) -- (233.65,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,203.83) -- (233.33,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,204.14) -- (250.39,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,203.83) -- (250.07,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,204.14) -- (267.13,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,203.83) -- (266.81,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,204.14) -- (283.86,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,203.83) -- (283.55,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,204.14) -- (300.60,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,203.83) -- (300.28,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,216.06) -- ( 49.52,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,215.74) -- ( 49.20,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,216.06) -- ( 66.26,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,215.74) -- ( 65.94,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,216.06) -- ( 83.00,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,215.74) -- ( 82.68,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,216.06) -- ( 99.74,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,215.74) -- ( 99.42,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,216.06) -- (116.47,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,215.74) -- (116.16,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,216.06) -- (133.21,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,215.74) -- (132.89,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,216.06) -- (149.95,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,215.74) -- (149.63,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,216.06) -- (166.69,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,215.74) -- (166.37,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,216.06) -- (183.43,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,215.74) -- (183.11,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,216.06) -- (200.17,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,215.74) -- (199.85,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,216.06) -- (216.91,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,215.74) -- (216.59,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,216.06) -- (233.65,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,215.74) -- (233.33,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,216.06) -- (250.39,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,215.74) -- (250.07,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,216.06) -- (267.13,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,215.74) -- (266.81,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,216.06) -- (283.86,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,215.74) -- (283.55,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,216.06) -- (300.60,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,215.74) -- (300.28,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,227.97) -- ( 49.52,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,227.65) -- ( 49.20,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,227.97) -- ( 66.26,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,227.65) -- ( 65.94,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,227.97) -- ( 83.00,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,227.65) -- ( 82.68,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,227.97) -- ( 99.74,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,227.65) -- ( 99.42,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,227.97) -- (116.47,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,227.65) -- (116.16,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,227.97) -- (133.21,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,227.65) -- (132.89,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,227.97) -- (149.95,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,227.65) -- (149.63,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,227.97) -- (166.69,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,227.65) -- (166.37,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,227.97) -- (183.43,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,227.65) -- (183.11,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,227.97) -- (200.17,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,227.65) -- (199.85,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,227.97) -- (216.91,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,227.65) -- (216.59,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,227.97) -- (233.65,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,227.65) -- (233.33,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,227.97) -- (250.39,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,227.65) -- (250.07,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,227.97) -- (267.13,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,227.65) -- (266.81,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,227.97) -- (283.86,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,227.65) -- (283.55,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,227.97) -- (300.60,227.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,227.65) -- (300.28,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,239.88) -- ( 49.52,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,239.56) -- ( 49.20,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,239.88) -- ( 66.26,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,239.56) -- ( 65.94,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,239.88) -- ( 83.00,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,239.56) -- ( 82.68,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10,239.88) -- ( 99.74,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,239.56) -- ( 99.42,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84,239.88) -- (116.47,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.16,239.56) -- (116.16,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58,239.88) -- (133.21,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,239.56) -- (132.89,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,239.88) -- (149.95,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,239.56) -- (149.63,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,239.88) -- (166.69,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,239.56) -- (166.37,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79,239.88) -- (183.43,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.11,239.56) -- (183.11,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,239.88) -- (200.17,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,239.56) -- (199.85,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27,239.88) -- (216.91,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,239.56) -- (216.59,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.01,239.88) -- (233.65,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.33,239.56) -- (233.33,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,239.88) -- (250.39,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.07,239.56) -- (250.07,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,239.88) -- (267.13,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,239.56) -- (266.81,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.23,239.88) -- (283.86,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.55,239.56) -- (283.55,240.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.97,239.88) -- (300.60,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.28,239.56) -- (300.28,240.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.16,200.98) --
	(111.08,204.14) --
	(116.16,205.90) --
	(119.84,204.14) --
	(116.16,200.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (283.55,188.90) --
	(266.81,190.06) --
	(250.07,191.42) --
	(241.13,192.23) --
	(233.33,193.16) --
	(216.59,195.64) --
	(199.85,198.43) --
	(183.11,201.85) --
	(174.14,204.14) --
	(183.11,205.47) --
	(199.85,207.47) --
	(216.59,209.10) --
	(233.33,210.61) --
	(250.07,211.79) --
	(266.81,212.82) --
	(283.55,213.74) --
	(300.28,214.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (285.32,188.79) -- (283.55,188.90);

\node[text=drawColor,rotate= -3.62,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (285.19,186.73) { 54000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (283.55,169.73) --
	(266.81,170.66) --
	(250.07,171.71) --
	(233.33,173.02) --
	(216.59,174.44) --
	(199.85,176.14) --
	(183.11,178.19) --
	(168.89,180.32) --
	(166.37,180.79) --
	(149.63,182.79) --
	(132.89,187.53) --
	(121.81,180.32) --
	(116.16,177.34) --
	(108.10,180.32) --
	( 99.42,184.35) --
	( 95.71,192.23) --
	( 91.53,204.14) --
	( 99.19,216.06) --
	( 99.42,216.31) --
	(116.16,220.41) --
	(129.23,216.06) --
	(132.89,214.31) --
	(140.98,216.06) --
	(149.63,217.37) --
	(166.37,218.46) --
	(183.11,220.22) --
	(199.85,221.65) --
	(216.59,222.87) --
	(233.33,223.89) --
	(250.07,224.71) --
	(266.81,225.42) --
	(283.55,226.08) --
	(300.28,226.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (285.31,169.64) -- (283.55,169.73);

\node[text=drawColor,rotate= -2.74,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (285.21,167.58) { 56000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (283.55,158.00) --
	(266.81,158.59) --
	(250.07,159.27) --
	(233.33,160.07) --
	(216.59,160.97) --
	(199.85,162.05) --
	(183.11,163.34) --
	(166.37,164.92) --
	(149.63,165.91) --
	(132.89,168.34) --
	(116.16,162.72) --
	( 99.42,166.64) --
	( 97.77,168.41) --
	( 90.75,180.32) --
	( 85.20,192.23) --
	( 82.68,199.46) --
	( 82.09,204.14) --
	( 82.68,206.65) --
	( 88.76,216.06) --
	( 99.42,227.75) --
	(100.30,227.97) --
	(116.16,232.47) --
	(127.97,227.97) --
	(132.89,226.33) --
	(143.63,227.97) --
	(149.63,229.02) --
	(166.37,230.31) --
	(183.11,232.35) --
	(199.85,234.02) --
	(216.59,235.47) --
	(233.33,236.63) --
	(250.07,237.59) --
	(266.81,238.41) --
	(283.55,239.17) --
	(300.28,239.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (285.30,157.94) -- (283.55,158.00);

\node[text=drawColor,rotate= -1.73,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (285.23,155.88) { 58000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (283.55,147.85) --
	(266.81,148.36) --
	(250.07,148.97) --
	(233.33,149.65) --
	(216.59,150.45) --
	(199.85,151.40) --
	(183.11,152.53) --
	(166.37,153.90) --
	(149.63,154.75) --
	(135.77,156.50) --
	(132.89,156.91) --
	(131.67,156.50) --
	(116.16,151.90) --
	( 99.42,155.31) --
	( 98.17,156.50) --
	( 87.11,168.41) --
	( 82.68,175.99) --
	( 81.78,180.32) --
	( 79.81,192.23) --
	( 78.33,204.14) --
	( 81.11,216.06) --
	( 82.68,220.79) --
	( 89.24,227.97) --
	( 98.67,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (285.29,147.80) -- (283.55,147.85);

\node[text=drawColor,rotate= -1.62,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (285.24,145.74) { 60000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (136.36,239.88) --
	(132.89,239.27) --
	(131.29,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (283.55,138.26) --
	(266.81,138.75) --
	(250.07,139.30) --
	(233.33,139.93) --
	(216.59,140.69) --
	(199.85,141.57) --
	(183.11,142.63) --
	(166.37,143.92) --
	(151.85,144.58) --
	(149.63,144.69) --
	(132.89,146.78) --
	(125.49,144.58) --
	(116.16,141.99) --
	(102.40,144.58) --
	( 99.42,145.19) --
	( 87.51,156.50) --
	( 82.68,161.69) --
	( 80.47,168.41) --
	( 78.01,180.32) --
	( 76.05,192.23) --
	( 74.57,204.14) --
	( 77.36,216.06) --
	( 81.30,227.97) --
	( 82.68,232.75) --
	( 88.34,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (285.29,138.21) -- (283.55,138.26);

\node[text=drawColor,rotate= -1.49,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (285.24,136.14) { 62000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (300.28,128.76) --
	(283.55,129.15) --
	(266.81,129.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (250.07,130.11) --
	(233.33,130.68) --
	(216.59,131.38) --
	(199.85,132.19) --
	(191.67,132.67) --
	(183.11,133.22) --
	(166.37,134.47) --
	(149.63,135.25) --
	(132.89,137.19) --
	(116.71,132.67) --
	(116.16,132.53) --
	(115.32,132.67) --
	( 99.42,135.65) --
	( 89.34,144.58) --
	( 82.68,150.92) --
	( 80.61,156.50) --
	( 76.70,168.41) --
	( 74.24,180.32) --
	( 72.28,192.23) --
	( 70.81,204.14) --
	( 73.60,216.06) --
	( 77.54,227.97) --
	( 80.99,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (251.82,130.06) -- (250.07,130.11);

\node[text=drawColor,rotate= -1.71,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (251.76,127.99) { 64000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (283.55,120.52) --
	(273.37,120.76) --
	(266.81,120.94) --
	(250.07,121.45) --
	(233.33,122.01) --
	(216.59,122.69) --
	(199.85,123.49) --
	(183.11,124.47) --
	(166.37,125.64) --
	(149.63,126.34) --
	(132.89,128.13) --
	(116.16,123.83) --
	( 99.42,126.66) --
	( 92.02,132.67) --
	( 82.68,140.96) --
	( 81.25,144.58) --
	( 76.83,156.50) --
	( 72.92,168.41) --
	( 70.47,180.32) --
	( 68.52,192.23) --
	( 67.05,204.14) --
	( 69.85,216.06) --
	( 73.79,227.97) --
	( 77.24,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (285.29,120.48) -- (283.55,120.52);

\node[text=drawColor,rotate= -1.17,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (285.25,118.41) { 66000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (300.28,112.54) --
	(283.55,112.88) --
	(266.81,113.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (250.07,113.71) --
	(233.33,114.21) --
	(216.59,114.81) --
	(199.85,115.50) --
	(183.11,116.36) --
	(166.37,117.39) --
	(149.63,118.00) --
	(132.89,119.57) --
	(116.16,115.78) --
	( 99.42,118.26) --
	( 95.87,120.76) --
	( 82.68,131.49) --
	( 82.17,132.67) --
	( 77.46,144.58) --
	( 73.05,156.50) --
	( 69.15,168.41) --
	( 66.70,180.32) --
	( 65.94,184.97) --
	( 59.55,192.23) --
	( 51.84,204.14) --
	( 65.94,215.39) --
	( 66.10,216.06) --
	( 70.04,227.97) --
	( 73.49,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (251.82,113.66) -- (250.07,113.71);

\node[text=drawColor,rotate= -1.53,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (251.76,111.59) { 68000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (283.55,105.24) --
	(266.81,105.61) --
	(250.07,106.05) --
	(233.33,106.55) --
	(216.59,107.15) --
	(199.85,107.84) --
	(183.11,108.69) --
	(180.56,108.85) --
	(166.37,109.72) --
	(149.63,110.31) --
	(132.89,111.87) --
	(119.60,108.85) --
	(116.16,108.07) --
	(110.99,108.85) --
	( 99.42,110.59) --
	( 85.01,120.76) --
	( 82.68,122.66) --
	( 78.38,132.67) --
	( 73.68,144.58) --
	( 69.27,156.50) --
	( 65.94,166.67) --
	( 62.82,168.41) --
	( 49.65,180.32) --
	( 49.20,180.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (285.29,105.20) -- (283.55,105.24);

\node[text=drawColor,rotate= -1.14,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (285.25,103.14) { 70000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.94,226.93) --
	( 66.28,227.97) --
	( 69.74,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 62.23,224.81) -- ( 65.94,226.93);

\node[text=drawColor,rotate= 29.71,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 50.22,215.59) { 70000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (300.28, 97.27) --
	(283.55, 97.60) --
	(266.81, 97.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (250.07, 98.40) --
	(233.33, 98.90) --
	(216.59, 99.48) --
	(199.85,100.18) --
	(183.11,101.03) --
	(166.37,102.05) --
	(149.63,102.64) --
	(132.89,104.19) --
	(116.16,100.38) --
	( 99.42,102.89) --
	( 90.97,108.85) --
	( 82.68,114.70) --
	( 79.70,120.76) --
	( 74.59,132.67) --
	( 69.89,144.58) --
	( 65.94,155.27) --
	( 63.41,156.50) --
	( 49.20,164.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (251.82, 98.36) -- (250.07, 98.40);

\node[text=drawColor,rotate= -1.50,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (251.76, 96.29) { 72000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 49.20,228.70) --
	( 65.94,239.70) --
	( 65.99,239.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.94,145.03) --
	( 66.10,144.58) --
	( 70.79,132.67) --
	( 75.90,120.76) --
	( 81.76,108.85) --
	( 82.68,106.98) --
	( 96.92, 96.94) --
	( 99.42, 95.22) --
	(116.16, 92.78) --
	(132.89, 96.52) --
	(149.63, 95.02) --
	(166.37, 94.44) --
	(183.11, 93.45) --
	(199.85, 92.62) --
	(216.59, 91.93) --
	(233.33, 91.37) --
	(250.07, 90.88) --
	(266.81, 90.45) --
	(283.55, 90.10) --
	(300.28, 89.78);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 62.69,146.61) -- ( 65.94,145.03);

\node[text=drawColor,rotate=-25.94,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 48.30,151.31) { 74000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 49.20,142.99) --
	( 65.94,135.37) --
	( 67.00,132.67) --
	( 72.11,120.76) --
	( 77.95,108.85) --
	( 82.68, 99.21) --
	( 85.91, 96.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.42, 87.67) --
	(116.16, 85.26) --
	(132.89, 89.01) --
	(149.63, 87.51) --
	(166.37, 86.93) --
	(183.11, 85.95) --
	(199.85, 85.12) --
	(202.16, 85.02) --
	(216.59, 84.44) --
	(233.33, 83.88) --
	(250.07, 83.40) --
	(266.81, 82.97) --
	(283.55, 82.63) --
	(300.28, 82.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.28, 88.45) -- ( 99.42, 87.67);

\node[text=drawColor,rotate=-34.46,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 84.74, 95.23) { 76000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (283.55, 75.18) --
	(266.81, 75.53) --
	(250.07, 75.95) --
	(233.33, 76.44) --
	(216.59, 76.99) --
	(199.85, 77.68) --
	(183.11, 78.49) --
	(166.37, 79.46) --
	(149.63, 80.04) --
	(132.89, 81.52) --
	(116.16, 77.79) --
	( 99.42, 80.16) --
	( 92.25, 85.02) --
	( 82.68, 91.59) --
	( 79.99, 96.94) --
	( 74.14,108.85) --
	( 68.31,120.76) --
	( 65.94,126.30) --
	( 50.57,132.67) --
	( 49.20,133.29);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (285.29, 75.14) -- (283.55, 75.18);

\node[text=drawColor,rotate= -1.07,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (285.25, 73.08) { 78000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (300.28, 67.40) --
	(283.55, 67.72) --
	(266.81, 68.07);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (250.07, 68.48) --
	(233.33, 68.98) --
	(216.59, 69.54) --
	(199.85, 70.23) --
	(183.11, 71.04) --
	(166.37, 72.01) --
	(149.63, 72.59) --
	(143.72, 73.11) --
	(132.89, 74.06) --
	(128.64, 73.11) --
	(116.16, 70.30) --
	( 99.42, 72.66) --
	( 98.75, 73.11) --
	( 82.68, 84.02) --
	( 82.17, 85.02) --
	( 76.18, 96.94) --
	( 70.33,108.85) --
	( 65.94,117.84) --
	( 57.84,120.76) --
	( 49.20,124.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (251.82, 68.44) -- (250.07, 68.48);

\node[text=drawColor,rotate= -1.41,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (251.76, 66.38) { 80000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.94,110.04) --
	( 66.52,108.85) --
	( 72.38, 96.94) --
	( 78.35, 85.02) --
	( 82.68, 76.47) --
	( 87.63, 73.11) --
	( 99.42, 65.13) --
	(116.16, 62.79) --
	(132.89, 66.57) --
	(149.63, 65.11) --
	(166.37, 64.52) --
	(183.11, 63.57) --
	(199.85, 62.75) --
	(216.59, 62.07) --
	(233.33, 61.51) --
	(243.83, 61.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 63.32,110.98) -- ( 65.94,110.04);

\node[text=drawColor,rotate=-19.75,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 48.50,114.10) { 82000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 49.20,108.19) --
	( 65.94,102.29) --
	( 68.57, 96.94) --
	( 74.54, 85.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.68, 68.91) --
	( 94.07, 61.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.54, 85.02) -- ( 75.92, 82.30);

\node[text=drawColor,rotate=-63.23,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 74.07, 81.37) { 84000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.88, 61.20) --
	( 82.68, 61.34) --
	( 76.74, 73.11) --
	( 70.73, 85.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.01, 96.94) --
	( 49.20,100.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 70.73, 85.02) -- ( 69.53, 86.24);

\node[text=drawColor,rotate=-45.51,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 57.54, 95.49) { 86000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 49.20, 92.63) --
	( 65.94, 86.97) --
	( 66.91, 85.02) --
	( 72.92, 73.11) --
	( 78.92, 61.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 49.20, 85.01) --
	( 65.94, 79.38) --
	( 69.10, 73.11) --
	( 75.09, 61.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 61.96, 73.11) --
	( 49.20, 77.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 62.03, 73.02) -- ( 61.96, 73.11);

\node[text=drawColor,rotate=-52.04,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 60.40, 71.75) { 92000 };

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 49.20, 69.71) --
	( 65.94, 64.18) --
	( 67.44, 61.20);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 51.73, 61.20) --
	( 49.20, 62.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(300.28, 61.20) --
	(300.28,239.88) --
	( 49.20,239.88) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.42, 15.60) {$\delta$ along Coordinate $p=45$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {$\delta$ along Coordinate $p=22$};
\end{scope}
\end{tikzpicture}


==> figures/Chapter3/RandomCDv2.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-04 13:49:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (372.28,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17,233.26) --
	( 64.04,230.71) --
	( 66.92,230.71) --
	( 69.80,228.82) --
	( 72.67,225.23) --
	( 75.55,189.23) --
	( 78.42,189.23) --
	( 81.30,161.35) --
	( 84.18,161.27) --
	( 87.05,161.27) --
	( 89.93, 90.69) --
	( 92.81, 90.68) --
	( 95.68, 90.68) --
	( 98.56, 89.88) --
	(101.44, 89.88) --
	(104.31, 89.88) --
	(107.19, 89.88) --
	(110.07, 89.88) --
	(112.94, 89.88) --
	(115.82, 89.88) --
	(118.70, 89.77) --
	(121.57, 89.77) --
	(124.45, 88.48) --
	(127.32, 88.48) --
	(130.20, 88.40) --
	(133.08, 88.40) --
	(135.95, 88.40) --
	(138.83, 88.40) --
	(141.71, 88.40) --
	(144.58, 88.40) --
	(147.46, 88.40) --
	(150.34, 88.40) --
	(153.21, 88.40) --
	(156.09, 88.40) --
	(158.97, 88.31) --
	(161.84, 88.31) --
	(164.72, 88.31) --
	(167.60, 88.31) --
	(170.47, 88.16) --
	(173.35, 88.14) --
	(176.22, 88.14) --
	(179.10, 88.14) --
	(181.98, 88.14) --
	(184.85, 87.93) --
	(187.73, 87.93) --
	(190.61, 86.18) --
	(193.48, 86.13) --
	(196.36, 85.77) --
	(199.24, 85.41) --
	(202.11, 85.41) --
	(204.99, 85.41) --
	(207.87, 84.72) --
	(210.74, 84.52) --
	(213.62, 84.51) --
	(216.50, 84.51) --
	(219.37, 84.51) --
	(222.25, 84.51) --
	(225.12, 84.51) --
	(228.00, 84.51) --
	(230.88, 84.51) --
	(233.75, 84.51) --
	(236.63, 84.51) --
	(239.51, 84.51) --
	(242.38, 84.51) --
	(245.26, 84.51) --
	(248.14, 84.51) --
	(251.01, 84.49) --
	(253.89, 84.49) --
	(256.77, 84.49) --
	(259.64, 84.49) --
	(262.52, 84.49) --
	(265.40, 84.49) --
	(268.27, 84.49) --
	(271.15, 84.49) --
	(274.02, 84.49) --
	(276.90, 84.49) --
	(279.78, 84.49) --
	(282.65, 84.49) --
	(285.53, 84.49) --
	(288.41, 83.49) --
	(291.28, 83.49) --
	(294.16, 83.49) --
	(297.04, 82.63) --
	(299.91, 82.62) --
	(302.79, 82.61) --
	(305.67, 82.60) --
	(308.54, 82.60) --
	(311.42, 82.58) --
	(314.30, 82.58) --
	(317.17, 82.57) --
	(320.05, 82.57) --
	(322.92, 82.57) --
	(325.80, 82.57) --
	(328.68, 82.57) --
	(331.55, 82.55) --
	(334.43, 82.55) --
	(337.31, 82.54) --
	(340.18, 82.54) --
	(343.06, 82.53) --
	(345.94, 82.45) --
	(348.81, 82.45) --
	(351.69, 67.82) --
	(354.57, 67.82) --
	(357.44, 67.82) --
	(360.32, 67.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.29, 61.20) -- (345.94, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.29, 61.20) -- ( 58.29, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.82, 61.20) -- (115.82, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.35, 61.20) -- (173.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.88, 61.20) -- (230.88, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.41, 61.20) -- (288.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.94, 61.20) -- (345.94, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.29, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.82, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.35, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (230.88, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (288.41, 39.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (345.94, 39.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,239.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.31) -- ( 43.20, 92.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.80) -- ( 43.20,116.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,141.29) -- ( 43.20,141.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,165.79) -- ( 43.20,165.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,190.28) -- ( 43.20,190.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,214.77) -- ( 43.20,214.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,239.26) -- ( 43.20,239.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.31) {1000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,141.29) {3000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,190.28) {5000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,239.26) {7000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(372.28, 61.20) --
	(372.28,239.88) --
	( 49.20,239.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.74, 15.60) {Iteration $k$};


\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1] at (10.80,150.54) {Total error = $\mathcal{E}_{\bm Q}(\bm x_i^{k})$};
\end{scope}
\end{tikzpicture}


==> figures/Chapter3/Results1.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-12 18:07:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (372.28,239.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17,233.26) --
	( 71.48,211.46) --
	( 81.80,176.28) --
	( 92.11,124.59) --
	(102.43,124.59) --
	(112.74,115.39) --
	(123.06,108.03) --
	(133.38,101.30) --
	(143.69, 99.97) --
	(154.01, 97.93) --
	(164.32, 93.98) --
	(174.64, 90.56) --
	(184.95, 88.06) --
	(195.27, 85.67) --
	(205.58, 83.62) --
	(215.90, 81.93) --
	(226.22, 80.34) --
	(236.53, 78.78) --
	(246.85, 77.13) --
	(257.16, 75.51) --
	(267.48, 73.99) --
	(277.79, 72.60) --
	(288.11, 70.97) --
	(298.43, 69.87) --
	(308.74, 68.85) --
	(319.06, 67.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 90.13) -- ( 49.20,236.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 90.13) -- ( 43.20, 90.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,126.76) -- ( 43.20,126.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.39) -- ( 43.20,163.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.02) -- ( 43.20,200.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,236.65) -- ( 43.20,236.65);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 90.13) {5.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,126.76) {5.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.39) {6.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.02) {6.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,236.65) {7.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(372.28, 61.20) --
	(372.28,239.88) --
	( 49.20,239.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (372.28,239.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17,111.49) --
	( 71.48, 99.19) --
	( 81.80, 92.94) --
	( 92.11, 84.75) --
	(102.43, 80.02) --
	(112.74, 71.01) --
	(123.06, 67.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17,110.05) --
	( 71.48,102.11) --
	( 81.80, 93.41) --
	( 92.11, 88.89) --
	(102.43, 82.87) --
	(112.74, 81.90) --
	(123.06, 80.88) --
	(133.38, 80.04) --
	(143.69, 79.42) --
	(154.01, 78.98) --
	(164.32, 78.45) --
	(174.64, 77.76) --
	(184.95, 77.32) --
	(195.27, 77.01) --
	(205.58, 76.80) --
	(215.90, 76.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17,146.24) --
	( 71.48,135.67) --
	( 81.80,134.58) --
	( 92.11,118.93) --
	(102.43,114.44) --
	(112.74,109.95) --
	(123.06,107.66) --
	(133.38,105.74) --
	(143.69,102.18) --
	(154.01,100.63) --
	(164.32, 99.41) --
	(174.64, 98.31) --
	(184.95, 96.83) --
	(195.27, 95.77) --
	(205.58, 94.69) --
	(215.90, 92.51) --
	(226.22, 89.48) --
	(236.53, 88.50) --
	(246.85, 87.52) --
	(257.16, 86.77) --
	(267.48, 86.04) --
	(277.79, 85.25) --
	(288.11, 84.61) --
	(298.43, 84.10) --
	(308.74, 83.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17,231.40) --
	( 71.48,206.21) --
	( 81.80,179.76) --
	( 92.11,147.76) --
	(102.43,120.25) --
	(112.74,117.45) --
	(123.06,109.99) --
	(133.38,104.72) --
	(143.69,101.75) --
	(154.01, 99.37) --
	(164.32, 97.52) --
	(174.64, 95.97) --
	(184.95, 94.78) --
	(195.27, 93.70) --
	(205.58, 92.81) --
	(215.90, 92.13) --
	(226.22, 84.88) --
	(236.53, 77.01) --
	(246.85, 65.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17,109.71) --
	( 71.48,101.05) --
	( 81.80, 92.84) --
	( 92.11, 90.10) --
	(102.43, 87.32) --
	(112.74, 82.49) --
	(123.06, 80.08) --
	(133.38, 78.07) --
	(143.69, 76.62) --
	(154.01, 75.21) --
	(164.32, 73.79) --
	(174.64, 71.95) --
	(184.95, 68.22) --
	(195.27, 66.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17,101.20) --
	( 71.48, 95.73) --
	( 81.80, 92.85) --
	( 92.11, 87.89) --
	(102.43, 84.05) --
	(112.74, 79.07) --
	(123.06, 78.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 68.08) -- (372.29, 68.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17, 61.20) -- (360.32, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17, 61.20) -- ( 61.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.48, 61.20) -- ( 71.48, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.80, 61.20) -- ( 81.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.11, 61.20) -- ( 92.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 61.20) -- (102.43, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.74, 61.20) -- (112.74, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.06, 61.20) -- (123.06, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.38, 61.20) -- (133.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.69, 61.20) -- (143.69, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.01, 61.20) -- (154.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.32, 61.20) -- (164.32, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.64, 61.20) -- (174.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.95, 61.20) -- (184.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 61.20) -- (195.27, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.58, 61.20) -- (205.58, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.90, 61.20) -- (215.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.22, 61.20) -- (226.22, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.53, 61.20) -- (236.53, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.85, 61.20) -- (246.85, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.16, 61.20) -- (257.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.48, 61.20) -- (267.48, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.79, 61.20) -- (277.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.11, 61.20) -- (288.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.43, 61.20) -- (298.43, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.74, 61.20) -- (308.74, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.06, 61.20) -- (319.06, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 61.20) -- (329.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.69, 61.20) -- (339.69, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.00, 61.20) -- (350.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.32, 61.20) -- (360.32, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.17, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.80, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.43, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.06, 39.60) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.69, 39.60) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164.32, 39.60) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.95, 39.60) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (205.58, 39.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (226.22, 39.60) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.85, 39.60) {19};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (267.48, 39.60) {21};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (288.11, 39.60) {23};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (308.74, 39.60) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.37, 39.60) {27};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (350.00, 39.60) {29};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.74, 15.60) {Iteration};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {$\log_{10} \mathcal{E}(\bm x_i)$};
\end{scope}
\end{tikzpicture}


==> figures/Chapter3/SGDwithFew-v1.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-25 23:42:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=0.75]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (372.28,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17,116.20) --
	( 64.16,190.58) --
	( 67.15,190.43) --
	( 70.14,190.43) --
	( 73.13,227.50) --
	( 76.12,227.50) --
	( 79.12,115.62) --
	( 82.11,115.62) --
	( 85.10,231.54) --
	( 88.09,231.54) --
	( 91.08,109.11) --
	( 94.07,109.11) --
	( 97.06,190.33) --
	(100.06,190.33) --
	(103.05,112.26) --
	(106.04,112.26) --
	(109.03,216.44) --
	(112.02,216.44) --
	(115.01,186.90) --
	(118.01,186.90) --
	(121.00,125.09) --
	(123.99,125.09) --
	(126.98,129.04) --
	(129.97,129.04) --
	(132.96,182.66) --
	(135.95,182.66) --
	(138.95,222.46) --
	(141.94,222.46) --
	(144.93,184.67) --
	(147.92,184.67) --
	(150.91,190.85) --
	(153.90,190.85) --
	(156.89,224.22) --
	(159.89,224.22) --
	(162.88,225.20) --
	(165.87,225.20) --
	(168.86,227.16) --
	(171.85,227.16) --
	(174.84,190.33) --
	(177.84,190.33) --
	(180.83,227.76) --
	(183.82,227.76) --
	(186.81, 90.44) --
	(189.80, 90.44) --
	(192.79, 97.85) --
	(195.78, 97.85) --
	(198.78, 83.40) --
	(201.77, 83.40) --
	(204.76, 95.02) --
	(207.75, 95.02) --
	(210.74, 90.22) --
	(213.73, 90.22) --
	(216.73, 85.82) --
	(219.72, 85.82) --
	(222.71, 92.96) --
	(225.70, 92.96) --
	(228.69, 67.82) --
	(231.68, 67.82) --
	(234.67,233.26) --
	(237.67,233.26) --
	(240.66, 87.37) --
	(243.65, 87.37) --
	(246.64, 88.93) --
	(249.63, 88.93) --
	(252.62, 92.18) --
	(255.62, 92.18) --
	(258.61, 94.74) --
	(261.60, 94.74) --
	(264.59, 89.51) --
	(267.58, 89.51) --
	(270.57, 87.75) --
	(273.56, 87.75) --
	(276.56, 92.75) --
	(279.55, 92.75) --
	(282.54, 87.70) --
	(285.53, 87.70) --
	(288.52, 88.31) --
	(291.51, 88.31) --
	(294.51, 90.39) --
	(297.50, 90.39) --
	(300.49, 88.85) --
	(303.48, 88.85) --
	(306.47, 95.11) --
	(309.46, 95.11) --
	(312.45,102.94) --
	(315.45,102.94) --
	(318.44, 89.55) --
	(321.43, 89.55) --
	(324.42,102.45) --
	(327.41,102.45) --
	(330.40, 85.27) --
	(333.40, 85.27) --
	(336.39,102.94) --
	(339.38,102.94) --
	(342.37, 83.05) --
	(345.36, 83.05) --
	(348.35, 87.02) --
	(351.34, 87.02) --
	(354.34, 89.85) --
	(357.33, 89.85) --
	(360.32, 87.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17, 61.20) -- (360.32, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17, 61.20) -- ( 61.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 61.20) -- (121.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.83, 61.20) -- (180.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.66, 61.20) -- (240.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.49, 61.20) -- (300.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.32, 61.20) -- (360.32, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.17, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.00, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.83, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.66, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (300.49, 39.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.32, 39.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(372.28, 61.20) --
	(372.28,239.88) --
	( 49.20,239.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.74, 15.60) { };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) { };
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (372.28,239.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,116.20) -- (372.28,116.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 79.82) -- ( 43.20, 79.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,129.89) -- ( 43.20,129.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,179.97) -- ( 43.20,179.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,230.04) -- ( 43.20,230.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 79.82) {1e+04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,129.89) {1e+05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,179.97) {1e+06};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,230.04) {1e+07};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1] at (10.80,150.54) {Total error = $\mathcal{E}_{\bm Q_1}(\bm x_i^{k})$};
\end{scope}
\end{tikzpicture}


==> figures/Chapter3/SGDwithFew-v2.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-25 23:42:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=0.75]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (372.28,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17,160.27) --
	( 64.16,225.02) --
	( 67.15,225.02) --
	( 70.14,230.62) --
	( 73.13,230.62) --
	( 76.12,231.91) --
	( 79.12,231.91) --
	( 82.11,232.22) --
	( 85.10,232.22) --
	( 88.09,168.58) --
	( 91.08,168.58) --
	( 94.07,183.26) --
	( 97.06,183.26) --
	(100.06,166.38) --
	(103.05,166.38) --
	(106.04,222.10) --
	(109.03,222.10) --
	(112.02,180.32) --
	(115.01,180.32) --
	(118.01,171.39) --
	(121.00,171.39) --
	(123.99,175.86) --
	(126.98,175.86) --
	(129.97,174.54) --
	(132.96,174.54) --
	(135.95,225.44) --
	(138.95,225.44) --
	(141.94,177.68) --
	(144.93,177.68) --
	(147.92,226.16) --
	(150.91,226.16) --
	(153.90,226.34) --
	(156.89,226.34) --
	(159.89,226.59) --
	(162.88,226.59) --
	(165.87,227.75) --
	(168.86,227.75) --
	(171.85,225.61) --
	(174.84,225.61) --
	(177.84,230.41) --
	(180.83,230.41) --
	(183.82,155.52) --
	(186.81,155.52) --
	(189.80,101.88) --
	(192.79,101.88) --
	(195.78,136.75) --
	(198.78,136.75) --
	(201.77,130.73) --
	(204.76,130.73) --
	(207.75,114.70) --
	(210.74,114.70) --
	(213.73,108.57) --
	(216.73,108.57) --
	(219.72,122.63) --
	(222.71,122.63) --
	(225.70,140.73) --
	(228.69,140.73) --
	(231.68,233.26) --
	(234.67,233.26) --
	(237.67,145.50) --
	(240.66,145.50) --
	(243.65,128.32) --
	(246.64,128.32) --
	(249.63, 95.69) --
	(252.62, 95.69) --
	(255.62,122.85) --
	(258.61,122.85) --
	(261.60, 89.92) --
	(264.59, 89.92) --
	(267.58, 67.82) --
	(270.57, 67.82) --
	(273.56,106.71) --
	(276.56,106.71) --
	(279.55,134.41) --
	(282.54,134.41) --
	(285.53,143.14) --
	(288.52,143.14) --
	(291.51,134.92) --
	(294.51,134.92) --
	(297.50,150.70) --
	(300.49,150.70) --
	(303.48,120.56) --
	(306.47,120.56) --
	(309.46,135.40) --
	(312.45,135.40) --
	(315.45,136.83) --
	(318.44,136.83) --
	(321.43,117.83) --
	(324.42,117.83) --
	(327.41,153.31) --
	(330.40,153.31) --
	(333.40,139.62) --
	(336.39,139.62) --
	(339.38,108.13) --
	(342.37,108.13) --
	(345.36,117.51) --
	(348.35,117.51) --
	(351.34,125.54) --
	(354.34,125.54) --
	(357.33,148.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17, 61.20) -- (360.32, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17, 61.20) -- ( 61.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 61.20) -- (121.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.83, 61.20) -- (180.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.66, 61.20) -- (240.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.49, 61.20) -- (300.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.32, 61.20) -- (360.32, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.17, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.00, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.83, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.66, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (300.49, 39.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360.32, 39.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(372.28, 61.20) --
	(372.28,239.88) --
	( 49.20,239.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.74, 15.60) { };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) { };
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (372.28,239.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,160.27) -- (372.28,160.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,239.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 82.59) -- ( 43.20, 82.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.75) -- ( 43.20,108.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.91) -- ( 43.20,134.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,161.08) -- ( 43.20,161.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,187.24) -- ( 43.20,187.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,213.41) -- ( 43.20,213.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,239.57) -- ( 43.20,239.57);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 82.59) {1e+02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.91) {1e+04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,187.24) {1e+06};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,239.57) {1e+08};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.74, 15.60) {Iteration $k$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1] at (10.80,150.54) {Total error = $\mathcal{E}_{\bm Q_2}(\bm x_i^{k})$};
\end{scope}
\end{tikzpicture}


==> figures/Chapter3/discrete.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-19 11:46:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (372.28,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17,229.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48,230.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.79,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.10,232.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.41,233.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.72,232.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02,232.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.33,232.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.64,232.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.26,232.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.93,232.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.59,232.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.25,232.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.91,232.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.57,231.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.24,195.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.90,194.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.56,195.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.22,194.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.88,195.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.74,197.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.40,198.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.07,198.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.73,198.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.39,198.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.05,197.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.71,197.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.38,198.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.04,198.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.70,198.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.36, 67.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.60, 70.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.26, 70.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.93,116.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.59,116.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.25,116.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,116.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.57,116.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.24,117.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.90,116.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.56,117.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.22,117.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.46,126.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.12,126.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.78,126.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.45, 93.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.11, 95.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.77, 95.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.43, 94.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.09, 96.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.76, 97.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.42, 98.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.08, 99.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.70,113.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.01,121.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.32,129.64) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17, 61.20) -- (310.46, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17, 61.20) -- ( 61.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.26, 61.20) -- (144.26, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.36, 61.20) -- (227.36, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.46, 61.20) -- (310.46, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.17, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.26, 39.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.36, 39.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (310.46, 39.60) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.42) -- ( 49.20,225.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.42) -- ( 43.20, 63.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 95.90) -- ( 43.20, 95.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.38) -- ( 43.20,128.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,160.86) -- ( 43.20,160.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,193.34) -- ( 43.20,193.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,225.82) -- ( 43.20,225.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 63.42) {86000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,128.38) {90000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,193.34) {94000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(372.28, 61.20) --
	(372.28,239.88) --
	( 49.20,239.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (372.28,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (152.57, 61.20) -- (152.57,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (225.70, 61.20) -- (225.70,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.26, 61.20) -- (262.26,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (313.78, 61.20) -- (313.78,239.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.74, 15.60) {Distance ($d$)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Total error  $\mathcal{E}(\bm x + d\bm v)$};
\end{scope}
\end{tikzpicture}


==> figures/Chapter3/discrete2.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-11 22:58:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] ( 66.00, 66.00) rectangle (343.48,223.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.28,213.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.41,214.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.55,217.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.69,216.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.83,217.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.96,216.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.10,216.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.24,216.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.37,216.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.65,216.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.07,216.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.50,216.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.93,216.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.36,216.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.78,215.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.21,184.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.64,183.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.07,183.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.49,183.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.92,183.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.74,185.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.17,186.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.60,186.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.02,186.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.45,186.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.88,186.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.31,185.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.73,186.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.16,186.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.59,186.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.02, 71.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.56, 74.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.99, 74.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.42,114.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.85,114.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.27,114.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.70,114.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.13,114.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.56,115.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.98,115.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.41,115.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.84,115.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.39,123.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.81,123.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.24,123.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.67, 94.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.10, 96.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.52, 96.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 95.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.38, 96.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.81, 97.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.23, 98.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.66, 99.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.93,111.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.07,118.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.21,126.17) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.28, 66.00) -- (290.39, 66.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.28, 66.00) -- ( 76.28, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.65, 66.00) -- (147.65, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.02, 66.00) -- (219.02, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.39, 66.00) -- (290.39, 60.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.28, 44.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.65, 44.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.02, 44.40) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.39, 44.40) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.00, 67.95) -- ( 66.00,210.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.00, 67.95) -- ( 60.00, 67.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.00, 96.50) -- ( 60.00, 96.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.00,125.06) -- ( 60.00,125.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.00,153.61) -- ( 60.00,153.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.00,182.17) -- ( 60.00,182.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.00,210.72) -- ( 60.00,210.72);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.60, 67.95) {86000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.60,125.06) {90000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.60,182.17) {94000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.00, 66.00) --
	(343.48, 66.00) --
	(343.48,223.08) --
	( 66.00,223.08) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 66.00, 66.00) rectangle (343.48,223.08);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.03, 69.57) -- ( 78.53, 74.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.03, 74.07) -- ( 78.53, 69.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.16, 72.75) -- ( 85.66, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.16, 77.25) -- ( 85.66, 72.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.30, 77.48) -- ( 92.80, 81.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.30, 81.98) -- ( 92.80, 77.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.44, 81.64) -- ( 99.94, 86.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.44, 86.14) -- ( 99.94, 81.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.58, 86.84) -- (107.08, 91.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.58, 91.34) -- (107.08, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.71, 92.16) -- (114.21, 96.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.71, 96.66) -- (114.21, 92.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.85, 97.77) -- (121.35,102.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.85,102.27) -- (121.35, 97.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99,102.84) -- (128.49,107.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99,107.34) -- (128.49,102.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.12,109.00) -- (135.62,113.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.12,113.50) -- (135.62,109.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.40,119.96) -- (149.90,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.40,124.46) -- (149.90,119.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.82,120.79) -- (151.32,125.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.82,125.29) -- (151.32,120.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.25,121.59) -- (152.75,126.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.25,126.09) -- (152.75,121.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.68,123.02) -- (154.18,127.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.68,127.52) -- (154.18,123.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.11,123.88) -- (155.61,128.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.11,128.38) -- (155.61,123.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.53,124.44) -- (157.03,128.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.53,128.94) -- (157.03,124.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.96,125.26) -- (158.46,129.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.96,129.76) -- (158.46,125.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.39,126.56) -- (159.89,131.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.39,131.06) -- (159.89,126.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.82,127.35) -- (161.32,131.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.82,131.85) -- (161.32,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.24,128.72) -- (162.74,133.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.24,133.22) -- (162.74,128.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.67,129.49) -- (164.17,133.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.67,133.99) -- (164.17,129.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.49,152.41) -- (206.99,156.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.49,156.91) -- (206.99,152.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.92,153.58) -- (208.42,158.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.92,158.08) -- (208.42,153.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.35,153.90) -- (209.85,158.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.35,158.40) -- (209.85,153.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.77,154.76) -- (211.27,159.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.77,159.26) -- (211.27,154.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.20,155.19) -- (212.70,159.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.20,159.69) -- (212.70,155.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.63,156.08) -- (214.13,160.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.63,160.58) -- (214.13,156.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.06,155.56) -- (215.56,160.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.06,160.06) -- (215.56,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.48,156.47) -- (216.98,160.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.48,160.97) -- (216.98,156.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.91,156.67) -- (218.41,161.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.91,161.17) -- (218.41,156.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.34,157.70) -- (219.84,162.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.34,162.20) -- (219.84,157.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.77,157.87) -- (221.27,162.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.77,162.37) -- (221.27,157.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.31,165.08) -- (249.81,169.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.31,169.58) -- (249.81,165.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.74,165.94) -- (251.24,170.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.74,170.44) -- (251.24,165.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.17,166.01) -- (252.67,170.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.17,170.51) -- (252.67,166.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.60,166.86) -- (254.10,171.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.60,171.36) -- (254.10,166.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.02,166.82) -- (255.52,171.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.02,171.32) -- (255.52,166.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.45,166.66) -- (256.95,171.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.45,171.16) -- (256.95,166.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.88,166.84) -- (258.38,171.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.88,171.34) -- (258.38,166.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.31,167.50) -- (259.81,172.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.31,172.00) -- (259.81,167.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.73,167.54) -- (261.23,172.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.73,172.04) -- (261.23,167.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.16,168.40) -- (262.66,172.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.16,172.90) -- (262.66,168.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.59,168.41) -- (264.09,172.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.59,172.91) -- (264.09,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.14,176.09) -- (292.64,180.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.14,180.59) -- (292.64,176.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.56,176.93) -- (294.06,181.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.56,181.43) -- (294.06,176.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.99,177.22) -- (295.49,181.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.99,181.72) -- (295.49,177.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.42,178.32) -- (296.92,182.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.42,182.82) -- (296.92,178.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.85,178.78) -- (298.35,183.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.85,183.28) -- (298.35,178.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.27,178.98) -- (299.77,183.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.27,183.48) -- (299.77,178.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.70,179.57) -- (301.20,184.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.70,184.07) -- (301.20,179.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.13,180.59) -- (302.63,185.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.13,185.09) -- (302.63,180.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.56,181.18) -- (304.06,185.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.56,185.68) -- (304.06,181.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.98,182.40) -- (305.48,186.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.98,186.90) -- (305.48,182.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.41,183.11) -- (306.91,187.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.41,187.61) -- (306.91,183.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.68,194.95) -- (321.18,199.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.68,199.45) -- (321.18,194.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.82,203.37) -- (328.32,207.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.82,207.87) -- (328.32,203.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.96,215.01) -- (335.46,219.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.96,219.51) -- (335.46,215.01);
\end{scope}
\begin{scope}
\path[clip] ( 66.00, 66.00) rectangle (343.48,223.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.78, 66.00) -- (154.78,223.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (217.59, 66.00) -- (217.59,223.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (248.99, 66.00) -- (248.99,223.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (293.24, 66.00) -- (293.24,223.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.48, 66.00) -- (343.48,223.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.48, 74.86) -- (349.48, 74.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.48,102.46) -- (349.48,102.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.48,130.05) -- (349.48,130.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.48,157.65) -- (349.48,157.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.48,185.24) -- (349.48,185.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.48,212.84) -- (349.48,212.84);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (365.08, 74.86) {210000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (365.08,130.05) {230000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (365.08,185.24) {250000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,144.54) {Total error $\mathcal{E}(\bm x + d\bm v)^{T=5000}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (389.08,144.54) {Total error  $\mathcal{E}(\bm x + d\bm v)^{T=0}$ };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.04,246.59) circle (  1.80);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.24,235.19) -- (266.84,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.24,238.79) -- (266.84,235.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (272.24,243.84) {Total error  at $T=5000$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (272.24,234.24) {Total error at $T=0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.74, 15.60) {Distance ($d$)};
\end{scope}
\end{tikzpicture}


==> figures/Chapter3/flowdiag.tex <==
\begin{tikzpicture}[node distance=1cm]

        % 1. Place the Nodes (Blocks)
        \node (start) [startstop, align=center] {Input \\ parameters $(\bm x)$};
        \node (in1) [startstop, above right=of start] {$e_2^* = \min_{\bm r_2} f(\bm x, \bm r_2)$};
        \node (in2) [startstop, below right=of start] {$e_1^* = \min_{\bm r_1} f(\bm x, \bm r_1)$};
        \node (sub) [connector, below right=of in1] {-};
        \node (stop) [startstop,  right=of sub] {$y_{j'}(\bm x)$};
        \node (side1) [startstop, above = of in1, align=center] {Initial geometry \\$\mathrm{MoH_5}$ $(\bm r_2^0)$};
        \node (side2) [startstop, below = of in2, align=center] {Initial geometry \\$\mathrm{MoH_4}$ $(\bm r_1^0)$};

        % 2. Draw the Connecting Arrows
        \draw [arrow] (start) |- (in1);
        \draw [arrow] (start) |- (in2);
        \draw [arrow] (in1) -| (sub);
        \draw [arrow] (in2) -| (sub);
        \draw [arrow] (sub) -- (stop);
        \draw [arrow] (side1) -- (in1);
        \draw [arrow] (side2) -- (in2);

        %3. Draw the ReaxFF box
        \begin{scope}[on background layer]
            \node[draw, dotted, inner sep=10pt, fit=(in1) (in2) (sub),label={center, align=center:ReaxFF \\ gray-box}, fill=gray!10] {};
        \end{scope}
    \end{tikzpicture}
